The EREBOS project -- Investigating the effect of substellar and low-mass stellar companions on late stellar evolution

Eclipsing post-common envelope binaries are highly important for resolving the poorly understood, very short-lived common envelope phase. Most hot subdwarfs (sdO/Bs) are the bare He-burning cores of red giants which have lost almost all of their hydrogen envelopes. This mass loss is often triggered by common envelope interactions with close stellar or even sub-stellar companions. In the recently published catalog of eclipsing binaries in the Galactic Bulge and in the ATLAS survey, we discovered 161 new eclipsing systems showing a reflection effect by visual inspection of the light curves and using a machine-learning algorithm. The EREBOS (Eclipsing Reflection Effect Binaries from Optical Surveys) project aims at analyzing all newly discovered eclipsing binaries with reflection effect based on a spectroscopic and photometric follow up. To constrain the nature of the primary we derived the absolute magnitude and the reduced proper motion of all our targets with the help of the parallaxes and proper motions measured by the Gaia mission and compared those to the Gaia white dwarf catalogue. For a sub-set of our targets with observed spectra the nature could be derived by measuring the atmospheric parameter of the primary confirming that less than 10\% of our systems are not sdO/Bs with cool companions but white dwarfs or central stars of planetary nebula. This large sample of eclipsing hot subdwarfs with cool companions allowed us to derive a significant period distribution for hot subdwarfs with cool companions for the first time showing that the period distribution is much broader than previously thought and ideally suited to find the lowest mass companions to hot subdwarf stars. In the future several new photometric surveys will be carried out, which will increase the sample of this project even more giving the potential to test many aspects of common envelope theory and binary evolution.

==> (inline-0) <==
\begin{longtable}{lccccccccccccccc}
			\caption{Orbital parameters, Gaia and OGLE magnitudes and coordinates of the HW Vir candidates and published HW Vir systems (objects in bold face were confirmed by deriving the atmospheric parameters)}\\
			\toprule \hline
			Target & RA (OGLE) & DEC (OGLE) & RA (Gaia) & RA(Gaia)& I & V & G & $\Delta \rm G$& $\rm G_{\rm BP}$ & $\Delta \rm G_{\rm BP}$& $\rm G_{\rm RP}$ & $\Delta \rm G_{\rm RP}$& $\rm G_{\rm BP}$-$\rm G_{\rm RP}$& P & $T_0$\\
			& $[\mathrm{h}]$ & $[^\circ]$ & $[\mathrm{h}]$ & $[^\circ]$ &$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$ &d&HJD-2400000\\  \midrule
			\multicolumn{16}{c}{Discovered by \citet{ogle_II}}\\ \midrule
			OGLE-BLG-ECL-000036 & 17:41:20.55 & -34:34:48.5 & 17:41:20.5412 & -34:34:48.546 & 18.945 & 19.623 & 19.5374 & 0.0154 & - & - & - & - & - & 0.05194084 & 7000.0499\\
			OGLE-BLG-ECL-000052 & 17:47:43.31 & -23:31:22.1 & 17:47:43.3091 & -23:31:22.252 & 18.499 & 19.808 & 19.5879 & 0.0091 & 19.5473 & 0.0777 & 17.9754 & 0.0826 & 1.5719 & 0.05258043 & 7000.0167\\
			OGLE-BLG-ECL-000176 & 18:12:13.63 & -33:09:43.7 & 18:12:13.6385 & -33:09:43.583 & 19.730 & 19.594 & 19.7050 & 0.0133 & 19.1867 & 0.1426 & 19.8247 & 0.9303 & -0.6380 & 0.05274168 & 7000.0339\\
			\textbf{OGLE-BLG-ECL-000212} & 18:36:22.73 & -23:15:45.0 & 18:36:22.7387 & -23:15:45.340 & 19.006 & 19.325 & 19.6910 & 0.0120 & - & - & - & - & - & 0.06258789 & 7000.0820\\
			OGLE-BLG-ECL-000095 & 17:57:36.65 & -33:57:34.0 & 17:57:36.5306 & -33:57:33.810 & 19.066 & 19.401 & 19.4170 & 0.0084 & - & - & - & - & - & 0.06554264 & 7000.0499\\
			OGLE-BLG-ECL-000195 & 18:16:16.40 & -28:10:36.0 & 18:16:16.3969 & -28:10:36.082 & 18.582 & 18.689 & 18.7529 & 0.0100 & - & - & - & - & - & 0.06580196 & 7000.0212\\
			OGLE-BLG-ECL-000162 & 18:09:33.86 & -32:23:44.6 & 18:09:33.8597 & -32:23:44.726 & 18.891 & 19.057 & 19.0726 & 0.0066 & - & - & - & - & - & 0.06791815 & 7000.0119\\
			\textbf{OGLE-BLG-ECL-000124} & 18:02:17.95 & -32:01:50.0 & 18:02:17.9411 & -32:01:50.008 & 17.426 & 17.688 & 17.7567 & 0.0042 & 17.4801 & 0.0091 & 16.9374 & 0.0399 & 0.5427 & 0.06937682 & 7000.0453\\
			\textbf{OGLE-BLG-ECL-000114} & 18:00:48.04 & -35:38:35.1 & 18:00:48.0453 & -35:38:35.166 & 17.077 & 17.118 & 17.2112 & 0.0078 & 16.9399 & 0.0324 & 16.6411 & 0.0258 & 0.2988 & 0.07030228 & 7000.0020\\
			\textbf{OGLE-BLG-ECL-000103} & 17:59:27.25 & -27:25:56.8 & 17:59:27.2465 & -27:25:56.766 & 17.468 & 17.807 & 17.8347 & 0.0045 & 17.8371 & 0.0391 & 17.3107 & 0.0322 & 0.5265 & 0.07781521 & 7000.0597\\
			\textbf{OGLE-BLG-ECL-000207} & 18:20:48.29 & -24:27:07.0 & 18:20:48.2906 & -24:27:07.033 & 17.640 & 17.984 & 18.1092 & 0.0136 & 18.0425 & 0.0593 & 17.7270 & 0.0661 & 0.3155 & 0.08843965 & 7000.0017\\
			OGLE-BLG-ECL-000007 & 17:18:11.61 & -28:59:37.3 & 17:18:11.6110 & -28:59:37.375 & 19.493 & 20.185 & 20.4080 & 0.0301 & - & - & - & - & - & 0.09176723 & 7000.0033\\
			\textbf{OGLE-BLG-ECL-000110} & 18:00:23.28 & -28:23:42.1 & 18:00:23.2861 & -28:23:42.131 & 17.948 & 18.456 & 18.5350 & 0.0189 & - & - & - & - & - & 0.09502377 & 7000.0263\\
			\textbf{OGLE-BLG-ECL-000109} & 18:00:16.41 & -36:31:25.3 & 18:00:16.4124 & -36:31:25.368 & 18.925 & 19.191 & 19.2823 & 0.0161 & 18.9251 & 0.0757 & 18.4102 & 0.1597 & 0.5149 & 0.09550029 & 7000.0407\\
			\textbf{OGLE-BLG-ECL-000139} & 18:04:31.04 & -34:19:43.6 & 18:04:31.0580 & -34:19:43.532 & 14.045 & 13.914 & 13.9457 & 0.0063 & 13.7603 & 0.0238 & 13.9672 & 0.0417 & -0.2069 & 0.09702380 & 7000.0100\\
			\textbf{OGLE-BLG-ECL-000202} & 18:17:56.68 & -28:39:02.9 & 18:17:56.6657 & -28:39:05.723 & 19.200 & 19.316 & 19.1591 & 0.0073 & - & - & - & - & - & 0.09916540 & 7000.0760\\
			\textbf{OGLE-BLG-ECL-000010} & 17:27:44.28 & -29:46:16.1 & 17:27:44.2816 & -29:46:16.110 & 16.639 & 17.101 & 17.1583 & 0.0056 & 17.0577 & 0.0279 & 16.1389 & 0.0489 & 0.9188 & 0.10051416 & 7000.0433\\
			OGLE-BLG-ECL-000171 & 18:11:14.75 & -32:16:27.2 & 18:11:14.8601 & -32:16:28.626 & 20.078 & 20.219 & 19.9110 & 0.0111 & 19.2952 & 0.2139 & 18.8204 & 0.0961 & 0.4748 & 0.10078663 & 7000.0580\\
			OGLE-BLG-ECL-000055 & 17:49:43.09 & -22:29:15.4 & 17:49:43.0914 & -22:29:15.339 & 17.797 & 18.960 & 18.7530 & 0.0099 & - & - & - & - & - & 0.10509323 & 7000.0514\\
			OGLE-BLG-ECL-000147 & 18:05:33.33 & -32:10:34.6 & 18:05:33.3261 & -32:10:34.706 & 18.342 & 18.881 & 18.9100 & 0.0088 & - & - & - & - & - & 0.10611778 & 7000.0953\\
			\textbf{OGLE-BLG-ECL-000163} & 18:09:48.03 & -26:41:49.4 & 18:09:48.0319 & -26:41:49.387 & 16.245 & 16.523 & 16.5603 & 0.0052 & - & - & - & - & - & 0.12505021 & 7000.0859\\
			OGLE-BLG-ECL-000059 & 17:50:34.10 & -34:13:50.2 & 17:50:34.1006 & -34:13:50.304 & 17.666 & 18.608 & 18.6631 & 0.0149 & - & - & - & - & - & 0.13148233 & 7000.0952\\
			OGLE-BLG-ECL-000094 & 17:57:31.37 & -31:25:25.4 & 17:57:31.4483 & -31:25:25.581 & 19.087 & - & 19.5113 & 0.0065 & - & - & - & - & - & 0.16292828 & 7000.0356\\ \midrule
			\multicolumn{16}{c}{Discovered by visual inspection}\\ \midrule
			OGLE-BLG-ECL-105487 & 17:47:15.77 & -22:55:18.5 & 17:47:15.7101 & -22:55:19.629 & 19.442 & 20.126 & 19.6696 & 0.0128 & - & - & - & - & - & 0.1054648 & 7000.0822\\
			OGLE-BLG-ECL-041338 & 17:36:06.87 & -34:37:06.5 & 17:36:06.8697 & -34:37:06.487 & 17.604 & 18.659 & 18.5950 & 0.0139 & - & - & - & - & - & 0.1105012 & 7000.0924\\
			OGLE-BLG-ECL-079522 & 17:43:38.97 & -24:15:31.3 & 17:43:38.9684 & -24:15:31.578 & 19.205 & 20.269 & 20.0601 & 0.0367 & 19.5534 & 0.2860 & 17.7107 & 0.0234 & 1.8427 & 0.1129930 & 7000.0799\\
			OGLE-BLG-ECL-364347 & 18:12:51.10 & -31:10:14.1 & 18:12:51.0838 & -31:10:14.221 & 18.997 & 19.026 & 19.2429 & 0.0209 & 18.6740 & 0.0938 & 18.9633 & 0.2516 & -0.2893 & 0.1140869 & 7000.0928\\
			OGLE-BLG-ECL-407134 & 18:19:07.87 & -26:29:30.5 & 18:19:07.8651 & -26:29:30.574 & 19.041 & 19.456 & 19.6110 & 0.0183 & - & - & - & - & - & 0.1235625 & 7000.0914\\
			OGLE-BLG-ECL-231206 & 17:59:24.29 & -33:31:04.0 & 17:59:24.2811 & -33:31:04.130 & 18.705 & 19.420 & 19.5035 & 0.0082 & - & - & - & - & - & 0.1281863 & 7000.0216\\
			OGLE-BLG-ECL-262309 & 18:02:12.03 & -33:22:08.2 & 18:02:11.9499 & -33:22:09.435 & 19.184 & 19.826 & 19.7152 & 0.0089 & - & - & - & - & - & 0.1537792 & 7000.0666\\
			\textbf{OGLE-BLG-ECL-280838} & 18:03:54.09 & -34:45:39.6 & 18:03:54.0855 & -34:45:39.617 & 16.497 & 16.598 & 16.7027 & 0.0091 & 16.4888 & 0.0286 & 16.3790 & 0.0482 & 0.1099 & 0.1735412 & 7000.0052\\
			OGLE-BLG-ECL-398184 & 18:17:27.43 & -23:38:23.7 & 18:17:27.4271 & -23:38:23.746 & 17.204 & 17.710 & 17.7677 & 0.0068 & 17.4846 & 0.0352 & 16.4825 & 0.0310 & 1.0021 & 0.1745556 & 7000.0294\\
			OGLE-BLG-ECL-410872 & 18:19:52.79 & -25:42:51.0 & 18:19:52.7931 & -25:42:50.926 & 18.674 & 18.928 & 19.0237 & 0.0097 & 18.9291 & 0.1107 & 18.1640 & 0.2186 & 0.7650 & 0.1823207 & 7000.0004\\
			OGLE-BLG-ECL-170357 & 17:54:10.83 & -34:54:46.6 & 17:54:10.8320 & -34:54:46.639 & 17.922 & 18.482 & 18.5383 & 0.0095 & 18.3272 & 0.0758 & 17.5961 & 0.0811 & 0.7311 & 0.2056641 & 7000.1561\\
			OGLE-BLG-ECL-234552 & 17:59:41.59 & -27:04:43.7 & 17:59:41.5851 & -27:04:43.646 & 17.602 & 18.356 & 18.5224 & 0.0201 & - & - & - & - & - & 0.2110051 & 7000.0007\\
			\textbf{OGLE-BLG-ECL-017842} & 17:28:16.21 & -25:18:32.6 & 17:28:16.2145 & -25:18:32.621 & 16.166 & 16.892 & 16.8087 & 0.0022 & 17.0810 & 0.0104 & 16.2588 & 0.0192 & 0.8221 & 0.2117081 & 7000.1370\\
			OGLE-BLG-ECL-420329 & 18:22:11.10 & -30:24:58.2 & 18:22:11.0871 & -30:24:58.244 & 18.531 & 18.710 & 19.0404 & 0.0211 & 18.2531 & 0.0666 & 17.5671 & 0.0569 & 0.6860 & 0.2294529 & 7000.2201\\
			OGLE-BLG-ECL-328936 & 18:08:38.73 & -25:33:12.1 & -:-:- & -:-:- & 19.092 & 19.913 & - & - & - & - & - & - & - & 0.2454952 & 7000.0413\\
			OGLE-BLG-ECL-331210 & 18:08:54.16 & -25:34:01.4 & 18:08:54.1601 & -25:34:01.431 & 18.157 & 18.772 & 18.7924 & 0.0170 & - & - & - & - & - & 0.2458786 & 7000.0320\\
			OGLE-BLG-ECL-371937 & 18:13:51.29 & -26:21:57.7 & 18:13:51.2878 & -26:21:57.809 & 17.737 & 18.157 & 18.2107 & 0.0082 & 17.9334 & 0.0460 & 17.4454 & 0.0592 & 0.4880 & 0.2465935 & 7000.0228\\
			OGLE-BLG-ECL-069199 & 17:41:55.62 & -34:11:41.9 & 17:41:55.6163 & -34:11:41.884 & 18.637 & 19.591 & 19.4899 & 0.0099 & - & - & - & - & - & 0.2603793 & 7000.2581\\
			\textbf{OGLE-BLG-ECL-416194} & 18:20:59.03 & -23:33:16.5 & 18:20:59.0333 & -23:33:16.495 & 16.252 & 16.553 & 16.6824 & 0.0072 & 16.6707 & 0.0233 & 16.4027 & 0.0494 & 0.2680 & 0.2666134 & 7000.2491\\
			\textbf{OGLE-BLG-ECL-361688} & 18:12:30.17 & -28:51:38.7 & 18:12:30.1734 & -28:51:38.785 & 15.929 & 15.953 & 16.1052 & 0.0051 & 15.8646 & 0.0185 & 15.7477 & 0.0281 & 0.1169 & 0.2723178 & 7000.0658\\
			OGLE-BLG-ECL-346003 & 18:10:35.24 & -26:07:21.6 & 18:10:35.1052 & -26:07:17.362 & 18.803 & 19.747 & 19.4353 & 0.0083 & - & - & - & - & - & 0.2753299 & 7000.4769\\
			OGLE-BLG-ECL-409299 & 18:19:33.79 & -23:51:15.9 & 18:19:33.7948 & -23:51:16.091 & 19.032 & 19.231 & 19.3004 & 0.0272 & 19.0977 & 0.3740 & 17.9132 & 0.0978 & 1.1845 & 0.2773518 & 7000.2157\\
			OGLE-BLG-ECL-180780 & 17:55:05.47 & -31:14:17.9 & 17:55:05.4752 & -31:14:17.871 & 19.293 & 20.291 & 20.0489 & 0.0203 & - & - & - & - & - & 0.2778255 & 7000.1195\\
			OGLE-BLG-ECL-010337 & 17:24:10.01 & -28:35:35.9 & 17:24:10.0059 & -28:35:35.983 & 19.367 & 20.703 & 20.5854 & 0.0296 & - & - & - & - & - & 0.2814997 & 7000.0028\\
			OGLE-BLG-ECL-292914 & 18:05:00.13 & -28:35:13.6 & 18:05:00.0830 & -28:35:14.571 & 19.179 & 19.824 & 19.2344 & 0.0188 & 19.1103 & 0.6196 & - & - & - & 0.2929049 & 7000.2193\\
			OGLE-BLG-ECL-106883 & 17:47:27.25 & -36:29:24.9 & 17:47:27.2422 & -36:29:24.936 & 17.617 & 18.420 & 18.3932 & 0.0048 & 18.4827 & 0.0339 & 17.1023 & 0.0016 & 1.3805 & 0.2929798 & 7000.0139\\
			OGLE-BLG-ECL-375392 & 18:14:18.14 & -31:36:26.8 & 18:14:18.1485 & -31:36:26.841 & 18.640 & 18.901 & 19.2339 & 0.0190 & 18.4983 & 0.0872 & 17.7958 & 0.0923 & 0.7026 & 0.3137258 & 7000.2870\\
			OGLE-BLG-ECL-010098 & 17:24:00.01 & -29:28:12.5 & 17:24:00.0578 & -29:28:11.761 & 19.428 & - & 20.1427 & 0.0179 & - & - & - & - & - & 0.3369434 & 7000.1339\\
			OGLE-BLG-ECL-289520 & 18:04:41.70 & -29:54:00.5 & 18:04:41.7087 & -29:54:00.613 & 17.581 & 18.055 & 18.2194 & 0.0165 & 17.8709 & 0.0553 & 17.0891 & 0.0340 & 0.7818 & 0.3394434 & 7000.0543\\
			\textbf{OGLE-BLG-ECL-173411} & 17:54:26.36 & -28:34:07.0 & 17:54:26.3522 & -28:34:06.883 & 14.131 & 14.130 & 14.0885 & 0.0018 & 13.9270 & 0.0106 & 14.1119 & 0.0101 & -0.1849 & 0.3435548 & 7000.0286\\
			OGLE-BLG-ECL-319266 & 18:07:36.41 & -34:43:28.9 & 18:07:36.4027 & -34:43:28.898 & 18.674 & 18.997 & 19.3762 & 0.0260 & 19.0780 & 0.2175 & 18.9677 & 0.2145 & 0.1103 & 0.3444195 & 7000.6715\\
			OGLE-BLG-ECL-378789 & 18:14:44.69 & -28:57:44.2 & 18:14:44.6916 & -28:57:44.258 & 18.603 & 18.872 & 19.0310 & 0.0161 & - & - & - & - & - & 0.3467644 & 7000.0418\\
			\textbf{OGLE-BLG-ECL-412658} & 18:20:13.27 & -27:47:59.0 & 18:20:13.2730 & -27:47:59.017 & 16.917 & 16.990 & 17.0540 & 0.0034 & 16.8286 & 0.0658 & 16.8328 & 0.0400 & -0.0042 & 0.3480831 & 7000.1221\\
			OGLE-BLG-ECL-097357 & 17:46:08.35 & -21:56:27.6 & 17:46:08.3420 & -21:56:27.582 & 17.984 & 19.228 & 18.9991 & 0.0062 & 19.3222 & 0.0563 & 17.7589 & 0.0756 & 1.5633 & 0.3675127 & 7000.0981\\
			OGLE-BLG-ECL-319071 & 18:07:35.24 & -27:31:35.0 & 18:07:35.5247 & -27:31:33.731 & 19.309 & 19.885 & 18.8135 & 0.0054 & 18.9003 & 0.1039 & 17.6951 & 0.6661 & 1.2052 & 0.3802164 & 7000.0315\\
			OGLE-BLG-ECL-268895 & 18:02:48.49 & -31:24:54.5 & 18:02:48.4980 & -31:24:54.612 & 18.645 & 19.343 & 19.2940 & 0.0170 & - & - & - & - & - & 0.3871253 & 7000.2090\\
			OGLE-BLG-ECL-370528 & 18:13:40.19 & -32:14:05.7 & 18:13:40.1892 & -32:14:05.783 & 18.977 & 19.292 & 19.4409 & 0.0098 & - & - & - & - & - & 0.3947927 & 7000.1235\\
			OGLE-BLG-ECL-401711 & 18:18:04.19 & -26:43:38.2 & 18:18:04.2013 & -26:43:38.253 & 18.768 & 19.027 & 19.1560 & 0.0140 & 18.4584 & 0.0776 & 17.5346 & 0.0325 & 0.9238 & 0.3982982 & 7000.1101\\
			OGLE-BLG-ECL-372920 & 18:13:58.75 & -27:22:37.8 & 18:13:58.830 & -27:22:41.169 & 19.082 & 19.189 & 19.4530 & 0.0086 & - & - & - & - & - & 0.4015976 & 7000.2938\\
			OGLE-BLG-ECL-396249 & 18:17:08.57 & -30:16:59.4 & 18:17:08.5691 & -30:16:59.399 & 18.773 & 18.967 & 19.1734 & 0.0084 & - & - & - & - & - & 0.4192946 & 7000.1723\\
			OGLE-BLG-ECL-064805 & 17:41:07.28 & -36:16:14.2 & 17:41:07.2855 & -36:16:14.073 & 18.486 & 19.626 & 19.5125 & 0.0137 & 19.6405 & 0.0471 & 18.3523 & 0.0475 & 1.2881 & 0.4235718 & 7000.2688\\
			OGLE-BLG-ECL-068518 & 17:41:48.40 & -25:38:18.3 & 17:41:48.4036 & -25:38:18.452 & 18.328 & 19.575 & 19.6080 & 0.0164 & - & - & - & - & - & 0.4335034 & 7000.4262\\
			OGLE-BLG-ECL-035138 & 17:34:38.69 & -29:30:27.2 & 17:34:38.6864 & -29:30:27.413 & 18.613 & 19.661 & 19.4035 & 0.0093 & 19.2705 & 0.0955 & 17.3664 & 0.0385 & 1.9041 & 0.4785170 & 7000.3017\\
			OGLE-BLG-ECL-309483 & 18:06:34.70 & -28:39:30.6 & 18:06:34.7055 & -28:39:32.198 & 19.335 & 19.857 & 18.7657 & 0.0063 & - & - & - & - & - & 0.4820508 & 7000.4321\\
			OGLE-BLG-ECL-343208 & 18:10:15.94 & -30:11:29.0 & 18:10:15.9358 & -30:11:29.025 & 17.516 & 17.863 & 17.7365 & 0.0055 & 17.3498 & 0.0334 & 16.2742 & 0.0319 & 1.0756 & 0.4823891 & 7000.2935\\
			OGLE-BLG-ECL-223267 & 17:58:42.63 & -30:32:30.3 & 17:58:42.6301 & -30:32:30.363 & 16.911 & 17.809 & 17.7154 & 0.0057 & 17.9629 & 0.0399 & 16.8509 & 0.0668 & 1.1120 & 0.4886060 & 7000.0614\\
			OGLE-BLG-ECL-370434 & 18:13:39.47 & -29:15:07.6 & 18:13:39.4723 & -29:15:07.698 & 19.101 & 19.327 & 19.3897 & 0.0111 & - & - & - & - & - & 0.5320739 & 7000.2405\\
			OGLE-BLG-ECL-371244 & 18:13:46.06 & -29:20:02.8 & 18:13:46.0571 & -29:20:02.933 & 18.603 & 18.701 & 18.8510 & 0.0060 & 18.2166 & 0.0558 & 17.8200 & 0.2896 & 0.3966 & 0.5852307 & 7000.2551\\
			OGLE-BLG-ECL-373886 & 18:14:06.07 & -29:48:54.3 & 18:14:06.0695 & -29:48:52.952 & 19.089 & 19.524 & 18.6124 & 0.0055 & - & - & - & - & - & 0.5853605 & 7000.0558\\
			OGLE-BLG-ECL-198347 & 17:56:33.97 & -29:26:01.2 & 17:56:33.9734 & -29:26:01.333 & 17.206 & 17.662 & 17.6949 & 0.0061 & 17.6301 & 0.0188 & 16.8119 & 0.0213 & 0.8182 & 0.6150169 & 7000.3334\\
			\midrule
			\multicolumn{16}{c}{Discovered by machine-learning}\\ \midrule
			OGLE-BLG-ECL-318416 & 18:07:31.18 & -24:01:54.6 & 18:07:31.1841 & -24:01:54.577 & 18.094 & 19.196 & 19.2538 & 0.0226 & - & - & - & - & - & 0.1847337 & 7000.0294\\
			OGLE-BLG-ECL-205813 & 17:57:12.48 & -28:52:25.6 & 17:57:12.4139 & -28:52:24.074 & 19.040 & 20.219 & 19.4436 & 0.0108 & - & - & - & - & - & 0.1916233 & 7000.0378\\
			OGLE-BLG-ECL-199157 & 17:56:37.97 & -31:05:29.7 & 17:56:37.6202 & -31:05:28.262 & 19.529 & 21.129 & 20.0206 & 0.0121 & - & - & - & - & - & 0.1919381 & 7000.0519\\
			OGLE-BLG-ECL-123407 & 17:49:41.82 & -34:11:35.3 & 17:49:41.9127 & -34:11:38.071 & 19.016 & 20.853 & 19.6336 & 0.0126 & - & - & - & - & - & 0.1991986 & 7000.1729\\
			OGLE-BLG-ECL-207562 & 17:57:21.28 & -31:56:36.6 & 17:57:21.1689 & -31:56:36.575 & 19.096 & 20.372 & 19.9740 & 0.0136 & - & - & - & - & - & 0.2006380 & 7000.0581\\
			OGLE-BLG-ECL-321579 & 18:07:50.93 & -22:37:02.2 & 18:07:50.9363 & -22:37:02.244 & 19.139 & 20.697 & 20.3230 & 0.0143 & 20.2982 & 0.4991 & 19.3387 & 0.1871 & 0.9596 & 0.2104603 & 7000.1584\\
			OGLE-BLG-ECL-329054 & 18:08:39.45 & -22:51:59.7 & 18:08:39.4549 & -22:51:59.688 & 18.240 & 19.415 & 19.2777 & 0.0062 & 19.9306 & 0.1568 & 18.5997 & 0.0884 & 1.3309 & 0.2177201 & 7000.0170\\
			OGLE-BLG-ECL-041045 & 17:36:02.64 & -27:25:44.0 & 17:36:02.6371 & -27:25:43.931 & 18.481 & 20.766 & 19.9243 & 0.0097 & 20.2728 & 0.1044 & 18.1757 & 0.0803 & 2.0970 & 0.2237511 & 7000.1412\\
			OGLE-BLG-ECL-231283 & 17:59:24.75 & -28:09:08.8 & 17:59:24.7791 & -28:09:09.640 & 18.804 & 20.428 & 18.8813 & 0.0130 & 18.2003 & 0.1022 & 16.6024 & 0.0384 & 1.5979 & 0.2363880 & 7000.2339\\
			OGLE-BLG-ECL-417493 & 18:21:17.14 & -26:45:46.7 & 18:21:17.1408 & -26:45:46.723 & 18.890 & 100 & 19.3402 & 0.0094 & 19.0778 & 0.1806 & 18.6415 & 0.2489 & 0.4363 & 0.2568567 & 7000.2398\\
			OGLE-BLG-ECL-027719 & 17:32:38.16 & -27:50:26.2 & 17:32:38.2008 & -27:50:24.509 & 19.620 & 21.317 & 19.5813 & 0.0107 & - & - & - & - & - & 0.2630934 & 7000.2164\\
			OGLE-BLG-ECL-246643 & 18:00:46.01 & -29:58:15.0 & 18:00:46.0987 & -29:58:10.614 & 18.455 & 19.764 & 19.0641 & 0.0072 & - & - & - & - & - & 0.3358044 & 7000.2823\\
			OGLE-BLG-ECL-323178 & 18:08:01.17 & -26:38:35.1 & 18:08:01.1779 & -26:38:34.930 & 17.880 & 100 & 19.0909 & 0.0069 & 18.7340 & 0.1481 & - & - & - & 0.3421973 & 7000.0782\\
			OGLE-BLG-ECL-149869 & 17:52:29.43 & -32:49:16.4 & 17:52:29.7227 & -32:49:15.747 & 18.693 & 20.723 & 15.9081 & 0.0035 & 16.9763 & 0.0164 & 14.6421 & 0.0026 & 2.3342 & 0.3485623 & 7000.1851\\
			OGLE-BLG-ECL-200168 & 17:56:43.01 & -22:56:30.3 & 17:56:43.0116 & -22:56:30.294 & 19.437 & 21.027 & 20.7668 & 0.0237 & 20.7848 & 0.3923 & 18.6832 & 0.1009 & 2.1015 & 0.3577783 & 7000.3460\\
			OGLE-BLG-ECL-084113 & 17:44:19.76 & -33:32:51.3 & 17:44:19.6818 & -33:32:52.940 & 19.216 & 21.031 & 19.5899 & 0.0078 & - & - & - & - & - & 0.4192342 & 7000.3904\\
			OGLE-BLG-ECL-121084 & 17:49:23.69 & -33:13:36.1 & 17:49:23.6770 & -33:13:36.039 & 18.080 & 19.690 & 19.4170 & 0.0157 & 19.2939 & 0.0689 & 17.4074 & 0.0724 & 1.8865 & 0.5197431 & 7000.3441\\
			OGLE-BLG-ECL-360680 & 18:12:22.62 & -26:30:56.6 & 18:12:22.6006 & -26:30:57.120 & 19.001 & 20.783 & 19.7776 & 0.0168 & - & - & - & - & - & 0.5297970 & 7000.0115\\
			\midrule
			\multicolumn{16}{c}{Discovered by \citet{ogle}}\\ \midrule		
			\textbf{OGLE-GD-ECL-10384} & 13:27:03.73 & -65:11:19.9 & 13:27:03.7270 & -65:11:19.878 & 19.453 & - & 19.9579 & 0.0082 & - & - & - & - & - & 0.07753698 & 3836.73261\\
			\textbf{OGLE-GD-ECL-11471} & 13:35:14.73 & -64:21:10.3 & 13:35:14.7270 & -64:21:10.343 & 18.293 & - & 18.7344 & 0.0049 & 18.6583 & 0.0301 & 18.2105 & 0.0517 & 0.4478 & 0.12082222 & 3836.83212\\
			OGLE-GD-ECL-09426 & 13:17:02.49 & -65:02:49.6 & 13:17:02.4923 & -65:02:49.653 & 17.932 & - & 18.5535 & 0.0078 & 18.4271 & 0.0391 & 17.6575 & 0.0436 & 0.7695 & 0.12980473 & 3836.72076\\
			\textbf{OGLE-GD-ECL-11388} & 13:34:49.88 & -64:08:31.8 & 13:34:49.8727 & -64:08:31.760 & 15.669 & - & 15.8160 & 0.0031 & 15.7348 & 0.0134 & 15.5836 & 0.0595 & 0.1512 & 0.14780615 & 3836.82903\\
			OGLE-GD-ECL-00586 & 10:39:25.72 & -62:37:44.7 & 10:39:25.7159 & -62:37:44.600 & 18.668 & - & 18.9821 & 0.0036 & 19.0557 & 0.0919 & 18.7389 & 0.0909 & 0.3168 & 0.18660216 & 4391.60358\\
			OGLE-GD-ECL-00998 & 10:40:56.64 & -63:01:05.4 & 10:40:56.6278 & -63:01:05.412 & 17.061 & - & 17.1764 & 0.0016 & 17.1308 & 0.0096 & 17.0888 & 0.0139 & 0.0420 & 0.3980283 & 4391.71856\\
			OGLE-GD-ECL-03782 & 10:51:10.78 & -60:52:15.6 & 10:51:10.7830 & -60:52:15.599 & 18.154 & - & 18.4242 & 0.0044 & 18.0375 & 0.0447 & 17.8376 & 0.0320 & 0.1999 & 0.43537749 & 3965.11231\\
			\textbf{OGLE-GD-ECL-08577} & 11:56:24.56 & -62:17:42.2 & 11:56:24.5578 & -62:17:42.209 & 16.026 & - & 16.0750 & 0.0014 & 15.9713 & 0.0067 & 16.0600 & 0.0053 & -0.0886 & 0.50660638 & 2735.23316\\\newpage
			\midrule
			\multicolumn{16}{c}{Discovered by cross-match of the sdB candidate catalogue \citep{gaia_catalog} with the ATLAS survey}\\ \midrule
			J080.5805+10.6719 & - & - & 05:22:19.3241 & +10:40:18.929 & - & - & 14.4737 & 0.0032 & 14.5147 & 0.0089 & 14.2688 & 0.0121 & 0.2459 &0.061840 & -\\
			J296.1785+54.8285 & - & - & 19:44:42.8539 & +54:49:42.887 & - & - & 15.7794 & 0.0039 & 15.6488 & 0.0086 & 15.9266 & 0.0184 & -0.2777 &0.064162 & -\\
			J084.4719-00.8239 & - & - & 05:37:53.257 & -00:49:26.232 & - & - & 15.2110 & 0.0061 & 15.0980 & 0.0191 & 15.2268 & 0.0206 & -0.1289 &0.075528 & -\\
			J356.2668+50.9652 & - & - & 23:45:04.0480 & +50:57:54.737 & - & - & 16.4713 & 0.0029 & 16.3610 & 0.0155 & 16.5339 & 0.0155 & -0.1728 &0.081032 & -\\
			J109.7402+07.6536 & - & - & 07:18:57.6669 & +07:39:13.221 & - & - & 15.2378 & 0.0134 & 14.9908 & 0.0381 & 15.5092 & 0.0605 & -0.5185 &0.084461 & -\\
			\textbf{J129.0542-08.0399} & - & - & 08:36:13.0283 & -08:02:23.815 & - & - & 15.2848 & 0.0037 & 15.0924 & 0.0145 & 15.4925 & 0.0209 & -0.4001 &0.088868 & -\\
			J311.6590+51.7931 & - & - & 20:46:38.1684 & +51:47:35.595 & - & - & 15.2337 & 0.0090 & 15.2457 & 0.0254 & 15.0974 & 0.0317 & 0.1483 &0.0896 & KPD2045+5136\\
			J311.6590+51.7931 & - & - & 20:46:38.1684 & +51:47:35.596 & - & - & 15.2337 & 0.0090 & 15.2457 & 0.0254 & 15.0974 & 0.0317 & 0.1483 &0.089643 & KPD2045+5136\\
			\textbf{J079.5290-23.1458} & - & - & 05:18:06.9667 & -23:08:45.258 & - & - & 15.9275 & 0.0050 & 15.7357 & 0.0145 & 16.1465 & 0.0174 & -0.4108 &0.0912 & HE0516-2311\\
			J018.4128+22.9608 & - & - & 01:13:39.0902 & +22:57:39.072 & - & - & 16.6468 & 0.0084 & 16.4956 & 0.0389 & 16.8708 & 0.0429 & -0.3751 &0.093374 & PTF1J011339.09+225739.1\\
			J112.2726-18.6176 & - & - & 07:29:05.4489 & -18:37:03.600 & - & - & 15.9418 & 0.0066 & 15.9616 & 0.0242 & 15.7786 & 0.0213 & 0.1830 &0.093758 & -\\
			J160.5032-12.1031 & - & - & 10:42:00.7895 & -12:06:11.358 & - & - & 16.4582 & 0.0028 & 16.2701 & 0.0096 & 16.6802 & 0.0269 & -0.4102 &0.107507 & -\\
			J286.6485+28.1219 & - & - & 19:06:35.6471 & +28:07:19.206 & - & - & 15.6530 & 0.0037 & 15.5384 & 0.0152 & 15.7333 & 0.0406 & -0.1949 &0.112118 & -\\
			J316.0059+34.6100 & - & - & 21:04:01.4226 & +34:36:36.289 & - & - & 17.4740 & 0.0155 & 17.3061 & 0.0402 & 17.4794 & 0.0456 & -0.1733 &0.118552 & -\\
			J306.4062-12.0043 & - & - & 20:25:37.4999 & -12:00:15.437 & - & - & 16.3625 & 0.0067 & 16.1781 & 0.0165 & 16.5786 & 0.0230 & -0.4005 &0.125100 & -\\
			J116.6972-26.0976 & - & - & 07:46:47.3314 & -26:05:51.586 & - & - & 16.6760 & 0.0073 & 16.5850 & 0.0187 & 16.6633 & 0.0198 & -0.0783 &0.137095 & -\\
			\textbf{J315.0724-14.1901} & - & - & 21:00:17.4007 & -14:11:24.592 & - & - & 16.6154 & 0.0120 & 16.3880 & 0.0249 & 16.7483 & 0.0368 & -0.3604 &0.145033 & EC20575-1423\\
			J274.5791+06.8991 & - & - & 18:18:18.9987 & +06:53:56.835 & - & - & 17.2759 & 0.0166 & 17.1661 & 0.0589 & 17.3013 & 0.0675 & -0.1351 &0.147069 & -\\
			J247.4613+02.3926 & - & - & 16:29:50.7152 & +02:23:33.367 & - & - & 16.3865 & 0.0024 & 16.2136 & 0.0104 & 16.5552 & 0.0124 & -0.3416 &0.152418 & -\\
			J283.0750-21.7974 & - & - & 18:52:17.999 & -21:47:50.649 & - & - & 13.7667 & 0.0042 & 13.6419 & 0.0177 & 13.8451 & 0.0263 & -0.2032 &0.1611 & GALEXJ18522-2147\\
			J089.3714-14.1662 & - & - & 05:57:29.1559 & -14:09:58.600 & - & - & 15.9389 & 0.0113 & 16.0456 & 0.0297 & 15.6187 & 0.0417 & 0.4269 &0.170694 & -\\
			J283.0316+14.763 & - & - & 18:52:07.6088 & +14:45:47.277 & - & - & 14.9895 & 0.0059 & 15.0230 & 0.0187 & 14.8099 & 0.0220 & 0.2131 &0.190422 & -\\
			J280.1767+07.0560 & - & - & 18:40:42.4151 & +07:03:21.760 & - & - & 16.4190 & 0.0118 & 16.4178 & 0.0131 & 16.2269 & 0.0467 & 0.1909 &0.191112 & J18404240+0703219\\
			\textbf{J282.4644-13.6762} & - & - & 18:49:51.4652 & -13:40:34.145 & - & - & 14.3768 & 0.0066 & 14.4924 & 0.0201 & 14.1010 & 0.0246 & 0.3914 &0.197944 & -\\
			J096.6239-02.8462 & - & - & 06:26:29.7438 & -02:50:46.495 & - & - & 16.0394 & 0.0029 & 15.9877 & 0.0106 & 15.9744 & 0.0070 & 0.0133 &0.198792 & -\\
			J308.2100+24.1190 & - & - & 20:32:50.4112 & +24:07:08.615 & - & - & 14.7108 & 0.0063 & 14.6140 & 0.0160 & 14.7345 & 0.0239 & -0.1206 &0.201103 & -\\
			J088.7202+77.7617 & - & - & 05:54:52.8389 & +77:45:42.398 & - & - & 15.8202 & 0.0023 & 15.7324 & 0.0073 & 15.8045 & 0.0097 & -0.0722 &0.203712 & -\\
			\textbf{J351.7186+12.5060} & - & - & 23:26:52.4591 & +12:30:21.885 & - & - & 14.3078 & 0.0042 & 14.1959 & 0.0116 & 14.3779 & 0.0217 & -0.1820 &0.211906 & -\\
			J294.7689+11.1822 & - & - & 19:39:04.5423 & +11:10:56.324 & - & - & 14.9084 & 0.0140 & 14.7724 & 0.0423 & 14.9634 & 0.0479 & -0.1910 &0.213099 & -\\
			J331.6658+32.7267 & - & - & 22:06:39.8046 & +32:43:36.459 & - & - & 16.9620 & 0.0106 & 16.8287 & 0.0322 & 17.0130 & 0.0443 & -0.1843 &0.220415 & -\\
			J263.9315+09.1436 & - & - & 17:35:43.5538 & +09:08:36.942 & - & - & 12.6920 & 0.0023 & 12.5503 & 0.0113 & 12.8003 & 0.0111 & -0.2500 &0.225152 & -\\
			J340.2132+54.6308 & - & - & 22:40:51.1862 & +54:37:50.978 & - & - & 14.9722 & 0.0087 & 14.9222 & 0.0235 & 14.9323 & 0.0332 & -0.0101 &0.235883 & -\\
			J320.8561-11.8111 & - & - & 21:23:25.4731 & -11:48:40.134 & - & - & 13.4534 & 0.0028 & 13.2825 & 0.0093 & 13.6389 & 0.0119 & -0.3564 &0.272162 & -\\
			J306.2869+42.7907 & - & - & 20:25:08.8665 & +42:47:26.757 & - & - & 15.1000 & 0.0102 & 15.0385 & 0.0316 & 15.0759 & 0.0334 & -0.0374 &0.292517 & -\\
			J306.3118+58.8522 & - & - & 20:25:14.8400 & +58:51:08.093 & - & - & 17.5747 & 0.0048 & 17.5646 & 0.0157 & 17.4430 & 0.0158 & 0.1216 &0.292517 & -\\
			J286.5553-00.8563 & - & - & 19:06:13.2906 & -00:51:22.654 & - & - & 15.7495 & 0.0074 & 15.7649 & 0.0162 & 15.5581 & 0.0291 & 0.2067 &0.331619 & -\\
			J171.4930-20.1447 & - & - & 11:25:58.3423 & -20:08:40.982 & - & - & 13.3999 & 0.0003 & 13.3643 & 0.0022 & 13.4037 & 0.0014 & -0.0393 &0.332134 & -\\
			J301.0483+14.1972 & - & - & 20:04:11.6037 & +14:11:50.179 & - & - & 16.8928 & 0.0034 & 16.7976 & 0.0101 & 17.0286 & 0.0390 & -0.2310 &0.345196 & -\\
			J309.1155+23.8396 & - & - & 20:36:27.7384 & +23:50:22.619 & - & - & 16.9985 & 0.0040 & 16.9078 & 0.0124 & 17.0294 & 0.0159 & -0.1216 &0.359727 & -\\
			J265.3145+29.5881 & - & - & 17:41:15.4919 & +29:35:17.273 & - & - & 14.0951 & 0.0005 & 13.9843 & 0.0036 & 14.2061 & 0.0014 & -0.2218 &0.361030 & -\\
			J122.1109+32.0418 & - & - & 08:08:26.6123 & +32:02:30.424 & - & - & 13.7978 & 0.0023 & 13.6255 & 0.0139 & 13.9907 & 0.0129 & -0.3652 &0.366728 & -\\
			J176.8103+61.2589 & - & - & 11:47:14.4977 & +61:15:31.790 & - & - & 13.4276 & 0.0010 & 13.2351 & 0.0085 & 13.6733 & 0.0046 & -0.4382 &0.395170 & PG1144+615\\
			J309.9820-15.496 & - & - & 20:39:55.6936 & -15:29:47.498 & - & - & 14.5672 & 0.0020 & 14.3821 & 0.0085 & 14.7605 & 0.0077 & -0.3783 &0.395449 & -\\
			J220.2201-03.1480 & - & - & 14:40:52.8285 & -03:08:52.659 & - & - & 13.8180 & 0.0013 & 13.6667 & 0.0070 & 13.9911 & 0.0060 & -0.3244 &0.404019 & PG1438-029\\
			J126.3249+11.5184 & - & - & 08:25:17.9929 & +11:31:06.307 & - & - & 14.6493 & 0.0008 & 14.6707 & 0.0066 & 14.4555 & 0.0035 & 0.2152 &0.467837 & LAMOSTJ082517.99+113106.3\\
			J130.2554+39.938 & - & - & 08:41:01.3143 & +39:56:18.127 & - & - & 15.4462 & 0.0006 & 15.2556 & 0.0093 & 15.6683 & 0.0032 & -0.4127 &0.497893 & PG0837+401\\
			J097.1064-18.7484 & - & - & 06:28:25.5359 & -18:44:54.177 & - & - & 13.1928 & 0.0015 & 13.0578 & 0.0070 & 13.3178 & 0.0048 & -0.2600 &0.510181 & -\\
			J096.5527-21.1251 & - & - & 06:26:12.6481 & -21:07:30.695 & - & - & 16.2325 & 0.0019 & 16.3254 & 0.0065 & 16.0634 & 0.0105 & 0.2620 &0.541143 & -\\
			J225.0246-28.6597 & - & - & 15:00:05.9159 & -28:39:34.874 & - & - & 16.1051 & 0.0018 & 15.9689 & 0.0096 & 16.1840 & 0.0068 & -0.2151 &0.659645 & -\\
			J003.4753+44.8905 & - & - & 00:13:54.0948 & +44:53:26.005 & - & - & 14.2447 & 0.0030 & 14.2394 & 0.0105 & 14.1398 & 0.0105 & 0.0996 &0.797432 & -\\
			J297.1584+46.3857 & - & - & 19:48:38.0340 & +46:23:08.708 & - & - & 17.0287 & 0.0104 & 17.0851 & 0.0330 & 16.7764 & 0.0318 & 0.3087 &0.990915 & -\\
			J305.5398+21.9490 & - & - & 20:22:09.5639 & +21:56:56.655 & - & - & 12.5219 & 0.0007 & 12.6790 & 0.0020 & 12.2196 & 0.0023 & 0.4594 &1.267354 & -\\\newpage
			\midrule
			\multicolumn{16}{c}{Published HW Vir systems}\\ \midrule
			HW-Vir & - & - & 12:44:20.2386 & -08:40:16.849 & - & - & 10.6098 & 0.0058 & 10.4585 & 0.0167 & 10.8655 & 0.0285 & -0.4070 &-& -\\
			V2008-1753 & - & - & 20:08:16.3432 & -17:53:10.637 & - & - & 16.9955 & 0.0034 & 16.8229 & 0.0252 & 17.0934 & 0.0228 & -0.2705 &-& -\\
			NSVS14256825 & - & - & 20:20:00.4587 & +04:37:56.520 & - & - & 13.2452 & 0.0043 & 13.0598 & 0.0119 & 13.4457 & 0.0131 & -0.3859 &-& -\\
			2M1938+4603 & - & - & 19:38:32.6124 & +46:03:59.139 & - & - & 12.1376 & 0.0037 & 11.9377 & 0.0114 & 12.3415 & 0.0161 & -0.4038 &-& -\\
			AA-Dor & - & - & 05:31:40.3599 & -69:53:02.159 & - & - & 11.1617 & 0.0074 & 10.9411 & 0.0162 & 11.4239 & 0.0137 & -0.4828 &-& -\\
			HS2231+2441 & - & - & 22:34:21.4839 & +24:56:57.390 & - & - & 14.1867 & 0.0030 & 14.0124 & 0.0080 & 14.4216 & 0.0161 & -0.4092 &-& -\\
			NSVS7826147 & - & - & 15:33:49.4443 & +37:59:28.094 & - & - & 12.9817 & 0.0050 & 12.7609 & 0.0142 & 13.2110 & 0.0173 & -0.4501 &-& -\\
			SDSSJ1622 & - & - & 16:22:56.6650 & +47:30:51.125 & - & - & 16.2446 & 0.0040 & 16.0495 & 0.0142 & 16.4848 & 0.0140 & -0.4353 &-& -\\
			SDSSJ0820+0008 & - & - & 08:20:53.5359 & +00:08:43.500 & - & - & 15.1821 & 0.0020 & 14.9984 & 0.0090 & 15.3867 & 0.0075 & -0.3882 &-& -\\
			SDSSJ192059 & - & - & 19:20:59.7745 & +37:22:20.020 & - & - & 15.7712 & 0.0031 & 15.6720 & 0.0107 & 15.8399 & 0.0109 & -0.1679 &-& -\\
			ASASJ102322 & - & - & 10:23:21.8948 & -37:36:59.904 & - & - & 11.7078 & 0.0027 & 11.5076 & 0.0092 & 11.9111 & 0.0115 & -0.4036 &-& -\\
			EC10246-2707 & - & - & 10:26:56.4747 & -27:22:57.098 & - & - & 14.4421 & 0.0035 & 14.2744 & 0.0108 & 14.6434 & 0.0135 & -0.3689 &-& -\\
			HS0705+6700 & - & - & 07:10:42.0512 & +66:55:43.520 & - & - & 14.6222 & 0.0053 & 14.4472 & 0.0141 & 14.7911 & 0.0152 & -0.3439 &-& -\\
			Konkoly & - & - & 06:40:29.1211 & +38:56:51.889 & - & - & 17.2224 & 0.0102 & 17.0411 & 0.0278 & 17.3322 & 0.0696 & -0.2911 &-& -\\
			VSXJ075+7224 & - & - & 07:53:28.8620 & +72:24:24.460 & - & - & 16.5155 & 0.0097 & 16.2780 & 0.0210 & 16.5262 & 0.0308 & -0.2482 &-& -\\
			NY-Vir & - & - & 13:38:48.1466 & -02:01:49.209 & - & - & 13.3943 & 0.0056 & 13.2055 & 0.0190 & 13.6296 & 0.0240 & -0.4240 &-& -\\
			PTF1J0724+1253 & - & - & 07:24:55.7504 & +12:53:00.301 & - & - & 18.0152 & 0.0372 & 17.6089 & 0.0218 & 18.0737 & 0.0908 & -0.4648 &-& -\\
			PTF1J0113+2257 & - & - & 01:13:39.0902 & +22:57:39.072 & - & - & 16.6468 & 0.0084 & 16.4956 & 0.0389 & 16.8708 & 0.0429 & -0.3751 &-& -\\
			\bottomrule
			\label{orbit}
		\end{longtable}
		\begin{longtable}{lccccccccccccccc} 	
			\caption{Orbital parameters, OGLE and Gaia magnitudes and coordinates of the white dwarf candidates (objects in bold face were confirmed by deriving the atmospheric parameters)}\\ 
			\toprule \hline
			%Target & RA (OGLE) & DEC (OGLE) & RA (Gaia) & RA(Gaia)& I & V & Gmag & Gmag\_err& Bmag & Bmag\_err& Rmag & Rmag\_err& Bp-Rp& P & $T_0$\\
			Target & RA (OGLE) & DEC (OGLE) & RA (Gaia) & RA(Gaia)& I & V & G & $\Delta \rm G$& $\rm G_{\rm BP}$ & $\Delta \rm G_{\rm BP}$& $\rm G_{\rm RP}$ & $\Delta \rm G_{\rm RP}$& $\rm G_{\rm BP}$-$\rm G_{\rm RP}$& P & $T_0$\\
			
			& $[\mathrm{h}]$ & $[^\circ]$ & $[\mathrm{h}]$ & $[^\circ]$ &$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$ &d&HJD-2400000\\  \midrule
			
			\textbf{OGLE-BLG-ECL-000091$^1$} & 17:56:38.74 & -31:16:28.8 & 17:56:38.8029 & -31:16:28.883 & 18.254 & - & 19.1304 & 0.0109 & 18.5850 & 0.0853 & 17.1033 & 0.1069 & 1.4818 & 0.06742161 & 7000.0016\\
			OGLE-BLG-ECL-207454$^2$ & 17:57:20.62 & -29:33:50.3 & 17:57:20.3861 & -29:33:51.328 & 18.525 & 19.310 & 19.4611 & 0.0130 & - & - & - & - & - & 0.1848801 & 7000.1690\\
			OGLE-BLG-ECL-192029$^2$ & 17:56:01.82 & -27:13:24.6 & 17:56:01.8191 & -27:13:24.458 & 19.022 & 19.663 & 19.5699 & 0.0059 & 19.8330 & 0.0504 & 18.9572 & 0.1026 & 0.8758 & 0.1358285 & 7000.0366\\
			OGLE-GD-ECL-09869$^5$ & 13:24:02.36 & -64:41:21.9 & 13:24:02.3654 & -64:41:21.859 & 19.473 & - & 20.1570 & 0.0080 & 19.9348 & 0.0772 & 19.3598 & 0.1178 & 0.5750 & 0.09596148 & 3836.77432\\
			OGLE-GD-ECL-07446$^5$ & 11:31:05.84 & -61:04:36.4 & 11:31:05.8451 & -61:04:36.393 & 18.797 & - & 19.5351 & 0.0091 & - & - & - & - & - & 0.1165955 & 2735.17078\\
			OGLE-BLG-ECL-322700$^2$ & 18:07:57.92 & -31:10:13.9 & 18:07:57.9143 & -31:10:13.922 & 17.593 & 17.826 & 17.9185 & 0.0151 & - & - & - & - & - & 0.1977067 & 7000.1551\\
			\textbf{J186.9106-30.7203$^4$} & - & - & 12:27:38.5954 & -30:43:13.116 & - & - & 16.7608 & 0.0048 & 16.6019 & 0.0136 & 16.8524 & 0.0259 & -0.2505 &0.1235 & EC12250-3026\\
			\bottomrule
			\label{orbit_wd}
		\end{longtable}
		\begin{longtable}{lcccccccccccccccc} 	
			\caption{Orbital parameters, OGLE and Gaia magnitudes and coordinates of central stars of planetary nebula from \citet{cat_pn}}\\ 
			\toprule \hline
			Target & Planetary nebula& RA (OGLE) & DEC (OGLE) & RA (Gaia) & RA(Gaia)& I & V & G & $\Delta \rm G$& $\rm G_{\rm BP}$ & $\Delta \rm G_{\rm BP}$& $\rm G_{\rm RP}$ & $\Delta \rm G_{\rm RP}$& $\rm G_{\rm BP}$-$\rm G_{\rm RP}$& P & $T_0$\\
			
			%Target & Planetary nebula& RA (OGLE) & DEC (OGLE) & RA (Gaia) & RA(Gaia)& I & V & Gmag & Gmag\_err& Bmag & Bmag\_err& Rmag & Rmag\_err& Bp-Rp& P & $T_0$\\
			&& $[\mathrm{h}]$ & $[^\circ]$ & $[\mathrm{h}]$ & $[^\circ]$ &$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$&$[\mathrm{mag}]$ &d&HJD-2400000\\  \midrule
			OGLE-BLG-ECL-000045$^1$ &	Pe 1-9  & 17:45:36.77 & -23:02:26.1 & 17:45:36.7590 & -23:02:26.307 & 17.736 & 19.166 & 18.7573 & 0.0071 & 18.4291 & 0.1355 & 17.3009 & 0.0376 & 1.1283 & 0.13985716 & 7000.0072\\
			OGLE-BLG-ECL-000111$^1$  & BMP 1800-3408 & 18:00:26.16 & -34:08:02.3 & 18:00:26.1596 & -34:08:02.348 & 17.825 & 18.132 & 18.3643 & 0.0228 & 18.0724 & 0.0605 & 17.5176 & 0.0542 & 0.5548 & 0.14477890 & 7000.1238\\
			OGLE-BLG-ECL-159262$^3$  & H 2-29&17:53:16.82 & -32:40:38.5 & 17:53:16.8248 & -32:40:38.464 & 18.308 & 19.313 & 19.0919 & 0.0084 & - & - & - & - & - & 0.2441101 & 7000.2000\\
			OGLE-BLG-ECL-211852$^3$ & PHR 1757-2824& 17:57:42.29 & -28:24:07.8 & 17:57:42.2886 & -28:24:07.924 & 18.194 & 19.688 & 19.4525 & 0.0359 & - & - & - & - & - & 0.7992066 & 7000.7602\\
			J277.8274+26.9367$^4$ & PNA6646/V477Lyrae & - & - & 18 31 18.5911 &	+26 56 12.110 & -& -&14.9397 &	0.0241 &	14.7389 &	0.0589 &	15.0386 &	0.0702 &	-0.2997 &  0.471739 & \\
			\bottomrule
			\label{orbit_pn}
		\end{longtable}
\begin{longtable}{lcccccccccccccccc} 
			\caption{Gaia parallaxes, proper motions and calculated reduced proper motions, distances, absolute G magnitudes and reddening of the HW Vir candidates and published HW Vir systems}\\
			\toprule \hline
			Target & parallax  & proper motion in RA & proper motion in DEC & $\rm M_G$ & reduced proper motion & distance & distance \citep{distances}&$A_G$ & E(B-V) & reddening corrected $M_G$\\
			& mas  &mas/yr &mas/yr&mag&&kpc&kpc\\  \midrule	
			\multicolumn{16}{c}{Discovered by \citet{ogle_II}}\\ \midrule
			
			OGLE-BLG-ECL-000036 & -1.6483 $\pm$ 1.0676 & 2.780 $\pm$ 1.490 &0.424 $\pm$ 1.406 &- &11.78$\pm$1.24 &- & $4.814^{+3.884}_{-2.395}$&2.15&0.7&$3.97_{-1.28}^{+1.49}$\\
			OGLE-BLG-ECL-000176 & 0.5533 $\pm$ 0.8016 & -3.889 $\pm$ 1.854 &-6.848 $\pm$ 1.823 &8.41$\pm$3.14 &14.18$\pm$0.30 &1.807$\pm$2.618 & $4.391^{+4.276}_{-2.541}$&0.87&0.25&$5.62_{-1.47}^{+1.87}$\\
			OGLE-BLG-ECL-000095 & -1.0688 $\pm$ 0.8665 & -3.316 $\pm$ 1.539 &-5.131 $\pm$ 1.273 &- &13.34$\pm$0.37 &-& $5.388^{+4.396}_{-2.699}$&0.85&0.30&$4.90_{-1.29}^{+1.50}$\\
			\textbf{OGLE-BLG-ECL-000124} & 0.6039 $\pm$ 0.1953 & 0.801 $\pm$ 0.269 &-4.044 $\pm$ 0.226 &6.66$\pm$0.70 &10.83$\pm$0.48 &1.655$\pm$0.535 & $1.829^{+1.958}_{-0.643}$&0.85&0.297&$5.59_{-1.58}^{+0.94}$\\
			\textbf{OGLE-BLG-ECL-000114} & 0.3114 $\pm$ 0.1447 & -0.715 $\pm$ 0.281 &-1.675 $\pm$ 0.233 &4.67$\pm$1.00 &8.513$\pm$0.95 &3.211$\pm$1.492 & $3.319^{+2.982}_{-1.214}$&0.75&0.25&$3.85_{-1.39}^{+0.98}$\\
			\textbf{OGLE-BLG-ECL-000103} & 0.4470 $\pm$ 0.1580 & -1.184 $\pm$ 0.298 &-2.154 $\pm$ 0.240 &6.08$\pm$0.76 &9.787$\pm$0.69 &2.237$\pm$0.790 & $2.368^{+2.016}_{-0.791}$&1.84&0.611&$4.12_{-1.33}^{+0.88}$\\
			\textbf{OGLE-BLG-ECL-000207} & 0.5080 $\pm$ 0.2117 & -1.718 $\pm$ 0.388 &-3.771 $\pm$ 0.319 &6.63$\pm$0.90 &11.19$\pm$0.44 &1.968$\pm$0.820 & $2.206^{+2.403}_{-0.842}$&1.28&0.421&$5.11_{-1.59}^{+1.04}$\\
			\textbf{OGLE-BLG-ECL-000110} & 1.0838 $\pm$ 0.4635 & 1.606 $\pm$ 0.629 &-1.326 $\pm$ 0.509 &8.70$\pm$0.92 &10.12$\pm$0.65 &0.922$\pm$0.394 & $1.449^{+4.339}_{-0.727}$&1.03&0.354&$6.69_{-3.00}^{+1.51}$\\
			\textbf{OGLE-BLG-ECL-000109} & 0.3392 $\pm$ 0.4224 & -1.126 $\pm$ 0.827 &-6.275 $\pm$ 0.718 &6.93$\pm$2.70 &13.30$\pm$0.30 &2.948$\pm$3.671 & $4.183^{+4.121}_{-2.237}$&0.72&0.25&$5.45_{-1.48}^{+1.66}$\\
			\textbf{OGLE-BLG-ECL-000139} & 1.0819 $\pm$ 0.0700 & -15.532 $\pm$ 0.103 &-13.644 $\pm$ 0.084 &4.11$\pm$0.14 &10.52$\pm$0.06 &0.924$\pm$0.059 & $0.906^{+0.062}_{-0.055}$&0.34&0.107&$3.82_{-0.14}^{+0.13}$\\
			\textbf{OGLE-BLG-ECL-000010} & 0.9459 $\pm$ 0.1032 & -2.578 $\pm$ 0.200 &-5.076 $\pm$ 0.164 &7.03$\pm$0.23 &10.93$\pm$0.33 &1.057$\pm$0.115 & $1.044^{+0.132}_{-0.106}$&0.90&0.333&$6.16_{-0.25}^{+0.23}$\\
			OGLE-BLG-ECL-000147 & 0.5976 $\pm$ 0.3561 & -0.328 $\pm$ 0.672 &-1.526 $\pm$ 0.593 &7.79$\pm$1.29 &9.876$\pm$0.85 &1.673$\pm$0.997 & $2.942^{+4.328}_{-1.605}$&0.87&0.3&$5.69_{-1.96}^{+1.71}$\\
			\textbf{OGLE-BLG-ECL-000163} & 0.8046 $\pm$ 0.0988 & -0.312 $\pm$ 0.177 &-1.142 $\pm$ 0.147 &6.08$\pm$0.26 &6.926$\pm$1.54 &1.242$\pm$0.152 & $1.224^{+0.180}_{-0.139}$&0.95&0.328&$5.17_{-0.29}^{+0.26}$\\
			OGLE-BLG-ECL-000059 & 0.4753 $\pm$ 0.2497 & 1.045 $\pm$ 0.498 &0.212 $\pm$ 0.396 &7.04$\pm$1.14 &8.802$\pm$1.52 &2.103$\pm$1.105 & $2.703^{+3.658}_{-1.227}$&1.18&0.40&$5.32_{-1.85}^{+1.31}$\\
			OGLE-BLG-ECL-000094 & -0.7059 $\pm$ 0.4071 & -2.386 $\pm$ 1.070 &-4.770 $\pm$ 0.946 &- &13.14$\pm$0.35 &- & $6.603^{+4.547}_{-2.864}$&2.47&0.8&$2.94_{-1.13}^{+1.23}$\\
			\midrule
			\multicolumn{16}{c}{Discovered by visual inspection}\\ \midrule
			OGLE-BLG-ECL-041338 & 0.1501 $\pm$ 0.2868 & -3.745 $\pm$ 0.509 &-4.593 $\pm$ 0.417 &4.47$\pm$4.14 &12.45$\pm$0.28 &6.662$\pm$12.72 & $4.244^{+3.483}_{-1.912}$&2.14&0.7&$3.31_{-1.30}^{+1.30}$\\
			OGLE-BLG-ECL-364347 & -0.3769 $\pm$ 0.5970 & 2.011 $\pm$ 0.877 &-4.831 $\pm$ 0.879 &- &12.83$\pm$0.34 &- & $5.333^{+4.363}_{-2.646}$&1.0&0.3&$4.60_{-1.29}^{+1.48}$\\
			OGLE-BLG-ECL-262309 & 1.1368 $\pm$ 0.8114 & -3.027 $\pm$ 1.163 &-2.512 $\pm$ 1.013 &9.99$\pm$1.54 &12.68$\pm$0.53 &0.879$\pm$0.627 & $3.913^{+4.271}_{-2.522}$&0.72&0.25&$6.03_{-1.60}^{+2.24}$\\
			\textbf{OGLE-BLG-ECL-280838} & 1.2217 $\pm$ 0.1316 & 1.334 $\pm$ 0.193 &-0.116 $\pm$ 0.166 &7.13$\pm$0.23 &7.336$\pm$0.31 &0.818$\pm$0.088 & $0.814^{+0.102}_{-0.082}$&0.30&0.102&$6.84_{-0.25}^{+0.23}$\\
			OGLE-BLG-ECL-398184 & -0.0275 $\pm$ 0.2003 & -3.171 $\pm$ 0.316 &-6.386 $\pm$ 0.263 &- &12.03$\pm$0.26 &- & $5.244^{+3.307}_{-1.998}$&1.66&0.6&$2.50_{-1.06}^{+1.04}$\\
			OGLE-BLG-ECL-410872 & 1.3732 $\pm$ 0.7829 & -0.857 $\pm$ 0.833 &-4.852 $\pm$ 0.780 &9.71$\pm$1.23 &12.48$\pm$0.36 &0.728$\pm$0.415 & $2.781^{+3.613}_{-1.908}$&1.42&0.5&$5.38_{-1.80}^{+2.51}$\\
			OGLE-BLG-ECL-170357 & 0.4048 $\pm$ 0.3246 & -1.949 $\pm$ 0.486 &-6.163 $\pm$ 0.395 &6.57$\pm$1.74 &12.59$\pm$0.30 &2.470$\pm$1.980 & $3.605^{+4.004}_{-1.856}$&0.83&0.3&$4.92_{-1.62}^{+1.57}$\\
			OGLE-BLG-ECL-234552 & 0.7229 $\pm$ 0.3190 & 0.615 $\pm$ 0.898 &-1.478 $\pm$ 0.634 &7.81$\pm$0.95 &9.544$\pm$0.85 &1.383$\pm$0.610 & $1.856^{+3.403}_{-0.845}$&2.02&0.661&$5.15_{-2.26}^{+1.31}$\\
			\textbf{OGLE-BLG-ECL-017842} & 0.8732 $\pm$ 0.0914 & -4.059 $\pm$ 0.166 &-6.388 $\pm$ 0.124 &6.51$\pm$0.22 &11.20$\pm$0.23 &1.145$\pm$0.119 & $1.126^{+0.135}_{-0.109}$&1.48&0.524&$5.07_{-0.24}^{+0.22}$\\
			OGLE-BLG-ECL-331210 & -0.0771 $\pm$ 0.3893 & 2.207 $\pm$ 0.773 &-4.313 $\pm$ 0.666 &-&12.21$\pm$0.37 &- & $4.605^{+3.542}_{-2.105}$&1.82&0.6&$3.65_{-1.23}^{+1.32}$\\
			OGLE-BLG-ECL-371937 & 0.3351 $\pm$ 0.2232 & -0.923 $\pm$ 0.366 &-1.208 $\pm$ 0.298 &5.83$\pm$1.44 &9.120$\pm$0.91 &2.984$\pm$1.987 & $3.301^{+3.311}_{-1.426}$&1.18&0.4&$4.43_{-1.50}^{+1.22}$\\
			OGLE-BLG-ECL-069199 & -0.5766 $\pm$ 0.5746 & 1.274 $\pm$ 1.212 &0.438 $\pm$ 0.962 &- &10.13$\pm$2.49 &- & $5.123^{+3.936}_{-2.416}$&1.82&0.6&$4.12_{-1.23}^{+1.38}$\\
			\textbf{OGLE-BLG-ECL-416194} & 0.4321 $\pm$ 0.0803 & -1.637 $\pm$ 0.153 &0.296 $\pm$ 0.133 &4.86$\pm$0.40 &7.787$\pm$0.38 &2.314$\pm$0.430 & $2.224^{+0.538}_{-0.366}$&1.39&0.45&$3.55_{-0.47}^{+0.39}$\\
			\textbf{OGLE-BLG-ECL-361688} & 0.5848 $\pm$ 0.0797 & -0.947 $\pm$ 0.143 &-1.298 $\pm$ 0.121 &4.94$\pm$0.29 &7.134$\pm$0.99 &1.709$\pm$0.233 & $1.665^{+0.277}_{-0.208}$&0.62&0.202&$4.37_{-0.33}^{+0.29}$\\
			OGLE-BLG-ECL-346003 & -1.7211 $\pm$ 0.6870 & -0.339 $\pm$ 1.169 &-2.881 $\pm$ 1.085 &- &11.74$\pm$0.47 &- & $5.447^{+3.806}_{-2.410}$&1.49&0.5&$4.26_{-1.15}^{+1.26}$\\
			OGLE-BLG-ECL-180780 & 0.2082 $\pm$ 1.3760 & -1.766 $\pm$ 2.594 &-4.819 $\pm$ 2.134 &6.64$\pm$14.3 &13.60$\pm$0.43 &4.803$\pm$31.74 & $4.770^{+4.477}_{-2.716}$&1.49&0.5&$5.16_{-1.43}^{+1.82}$\\
			OGLE-BLG-ECL-106883 & 0.2078 $\pm$ 0.2194 & -0.847 $\pm$ 0.417 &-3.711 $\pm$ 0.314 &4.98$\pm$2.29 &11.29$\pm$0.51 &4.812$\pm$5.080 & $4.213^{+3.630}_{-1.833}$&0.99&0.4&$4.27_{-1.34}^{+1.24}$\\
			OGLE-BLG-ECL-375392 & 0.0384 $\pm$ 0.5554 & -3.511 $\pm$ 0.670 &-1.206 $\pm$ 0.583 &2.15$\pm$31.4 &12.08$\pm$0.38 &26.04$\pm$376.6 & $4.875^{+4.311}_{-2.543}$&0.72&0.25&$5.07_{-1.37}^{+1.60}$\\
			OGLE-BLG-ECL-289520 & 0.1000 $\pm$ 0.2081 & -2.299 $\pm$ 0.389 &-2.709 $\pm$ 0.326 &3.21$\pm$4.51 &10.97$\pm$0.43 &10.0$\pm$20.81 & $5.297^{+4.115}_{-2.277}$&1.11&0.4&$3.48_{-1.24}^{+1.22}$\\
			\textbf{OGLE-BLG-ECL-173411} & 1.1658 $\pm$ 0.0781 & 3.388 $\pm$ 0.111 &-13.718 $\pm$ 0.096 &4.42$\pm$0.14 &9.839$\pm$0.14 &0.857$\pm$0.057 & $0.842^{+0.061}_{-0.053}$&0.54&0.168&$3.91_{-0.15}^{+0.14}$\\
			OGLE-BLG-ECL-319266 & 1.2061 $\pm$ 0.7047 & 1.222 $\pm$ 1.134 &-0.980 $\pm$ 0.970 &9.78$\pm$1.26 &10.35$\pm$1.22 &0.829$\pm$0.484 & $3.366^{+4.219}_{-2.313}$&0.61&0.2&$6.13_{-1.76}^{+2.52}$\\
			\textbf{OGLE-BLG-ECL-412658} & 0.0275 $\pm$ 0.1197 & 1.338 $\pm$ 0.251 &-0.905 $\pm$ 0.216 &-0.7$\pm$9.45 &8.095$\pm$0.63 &36.36$\pm$158.2 & $6.530^{+3.767}_{-2.266}$&1.28&0.4&$1.69_{-0.98}^{+0.92}$\\
			OGLE-BLG-ECL-097357 & -0.8233 $\pm$ 0.5011 & 5.920 $\pm$ 0.949 &-7.261 $\pm$ 0.886 &-&13.85$\pm$0.21 &- & $5.274^{+3.646}_{-2.292}$&2.04&0.8&$3.34_{-1.14}^{+1.23}$\\
			OGLE-BLG-ECL-319071 & 0.2558 $\pm$ 0.3518 & -3.392 $\pm$ 0.612 &-6.053 $\pm$ 0.494 &5.85$\pm$2.98 &13.01$\pm$0.26 &3.909$\pm$5.376 & $4.113^{+3.857}_{-2.056}$&1.03&0.4&$4.71_{-1.43}^{+1.50}$\\
			OGLE-BLG-ECL-370528 & -0.2739 $\pm$ 0.5421 & -4.313 $\pm$ 0.850 &-6.275 $\pm$ 0.776 &- &13.84$\pm$0.24 &- & $5.323^{+4.353}_{-2.628}$&0.72&0.25&$5.08_{-1.29}^{+1.47}$\\
			OGLE-BLG-ECL-401711 & -0.2382 $\pm$ 0.5974 & -7.937 $\pm$ 0.905 &-1.998 $\pm$ 0.709 &- &13.72$\pm$0.23 &- & $4.673^{+3.854}_{-2.317}$&1.09&0.4&$4.71_{-1.30}^{+1.48}$\\
			OGLE-BLG-ECL-396249 & 0.7458 $\pm$ 0.4545 & 0.077 $\pm$ 0.975 &-3.582 $\pm$ 0.916 &8.53$\pm$1.32 &11.94$\pm$0.45 &1.340$\pm$0.817 & $2.931^{+4.141}_{-1.734}$&0.87&0.3&$5.96_{-1.91}^{+1.94}$\\
			OGLE-BLG-ECL-064805 & 0.5328 $\pm$ 0.5693 & -3.814 $\pm$ 2.051 &-9.661 $\pm$ 1.553 &8.14$\pm$2.32 &14.59$\pm$0.22 &1.876$\pm$2.005 & $3.463^{+3.583}_{-1.949}$&1.57&0.6&$5.24_{-1.54}^{+1.79}$\\
			OGLE-BLG-ECL-035138 & -0.0858 $\pm$ 0.6721 & -2.495 $\pm$ 1.306 &-1.601 $\pm$ 1.072 &- &11.76$\pm$0.81 &- & $4.942^{+4.346}_{-2.599}$&2.17&0.9&$3.76_{-1.36}^{+1.62}$\\
			OGLE-BLG-ECL-343208 & -0.0859 $\pm$ 0.2725 & -0.606 $\pm$ 0.508 &-4.016 $\pm$ 0.400 &- &10.77$\pm$0.47 &- & $5.869^{+4.258}_{-2.554}$&0.78&0.3&$3.11_{-1.18}^{+1.24}$\\
			OGLE-BLG-ECL-223267 & 0.9587 $\pm$ 0.2169 & 1.192 $\pm$ 0.316 &0.382 $\pm$ 0.252 &7.62$\pm$0.49 &8.202$\pm$1.02 &1.043$\pm$0.235 & $1.101^{+0.525}_{-0.269}$&0.45&0.164&$7.05_{-0.84}^{+0.60}$\\
			OGLE-BLG-ECL-371244 & -0.4320 $\pm$ 0.3190 & -3.153 $\pm$ 0.535 &-3.016 $\pm$ 0.444 &- &12.05$\pm$0.35 &- & $6.454^{+4.284}_{-2.697}$&0.73&0.25&$4.07_{-1.10}^{+1.17}$\\
			OGLE-BLG-ECL-373886 & -0.3410 $\pm$ 0.2982 & -3.048 $\pm$ 0.512 &-7.951 $\pm$ 0.433 &-&13.26$\pm$0.22 &- & $6.440^{+4.304}_{-2.693}$&0.73&0.25&$3.83_{-1.11}^{+1.17}$\\
			OGLE-BLG-ECL-198347 & 0.4145 $\pm$ 0.3912 & 1.238 $\pm$ 0.873 &0.308 $\pm$ 0.691 &5.78$\pm$2.04 &8.223$\pm$1.96 &2.412$\pm$2.276 & $3.949^{+4.245}_{-2.157}$&1.72&0.6&$2.99_{-1.58}^{+1.71}$\\
			\midrule
			\multicolumn{16}{c}{Discovered by machine-learning}\\ \midrule
			OGLE-BLG-ECL-318416 & 0.3164 $\pm$ 0.4136 & 0.832 $\pm$ 0.742 &3.118 $\pm$ 0.662 &6.75$\pm$2.83 &11.79$\pm$0.79 &3.160$\pm$4.131 & $3.399^{+3.185}_{-1.689}$&3.13&1&$3.46_{-1.43}^{+1.49}$\\
			OGLE-BLG-ECL-417493 & 0.3945 $\pm$ 0.5938 & -4.357 $\pm$ 1.652 &-4.102 $\pm$ 1.773 &7.32$\pm$3.26 &13.22$\pm$0.45 &2.534$\pm$3.815 & $3.923^{+3.831}_{-2.174}$&1.19&0.4&$5.18_{-1.47}^{+1.75}$\\
			OGLE-BLG-ECL-027719 & 0.4597 $\pm$ 1.5284 & 1.216 $\pm$ 1.761 &0.921 $\pm$ 1.138 &7.89$\pm$7.21 &10.49$\pm$2.77 &2.175$\pm$7.232 & $4.650^{+4.416}_{-2.682}$&3.07&1.25&$3.17_{-1.44}^{+1.86}$\\
			OGLE-BLG-ECL-246643 & -0.1021 $\pm$ 0.6879 & 0.606 $\pm$ 0.822 &-7.505 $\pm$ 0.661 &-&13.44$\pm$0.26 &- & $4.994^{+4.395}_{-2.633}$&1.49&0.5&$4.08_{-1.37}^{+1.62}$\\
			OGLE-BLG-ECL-323178 & 0.4895 $\pm$ 0.5022 & -8.580 $\pm$ 1.215 &-9.785 $\pm$ 1.045 &7.53$\pm$2.22 &14.66$\pm$0.17 &2.042$\pm$2.095 & $3.560^{+3.698}_{-1.972}$&1.49&0.5&$4.84_{-1.54}^{+1.75}$\\
			OGLE-BLG-ECL-149869 & -0.8822 $\pm$ 0.5073 & 6.957 $\pm$ 1.183 &-4.639 $\pm$ 0.936 &- &10.51$\pm$0.28 &- & $6.166^{+4.422}_{-2.769}$&1.0&0.5&$0.95_{-1.17}^{+1.29}$\\
			OGLE-BLG-ECL-084113 & 0.5347 $\pm$ 0.5057 & -2.733 $\pm$ 1.716 &-4.204 $\pm$ 1.395 &7.76$\pm$2.05 &12.62$\pm$0.47 &1.870$\pm$1.768 & $3.693^{+3.960}_{-2.106}$&1.41&0.6&$4.87_{-1.58}^{+1.83}$\\	\midrule
			\multicolumn{16}{c}{Discovered by \citet{ogle}}\\ \midrule		
			\textbf{OGLE-GD-ECL-10384}  & 0.3950 $\pm$ 0.5550 & -5.694 $\pm$ 1.088 &-1.414 $\pm$ 0.883 &7.94$\pm$3.05 &13.79$\pm$0.39 &2.531$\pm$3.557 & $3.305^{+3.174}_{-1.750}$&1.50&0.5&$5.86_{-1.46}^{+1.63}$\\
			\textbf{OGLE-GD-ECL-11471} & 0.3424 $\pm$ 0.2020 & -7.850 $\pm$ 0.290 &-2.237 $\pm$ 0.260 &6.40$\pm$1.28 &13.29$\pm$0.09 &2.920$\pm$1.722 & $2.886^{+2.412}_{-1.095}$&1.32&0.44&$5.11_{-1.31}^{+1.03}$\\
			OGLE-GD-ECL-09426 & 0.0072 $\pm$ 0.1926 & -5.820 $\pm$ 0.224 &-0.874 $\pm$ 0.250 &-2.1$\pm$58.0 &12.40$\pm$0.09 &138.8$\pm$3715. & $5.068^{+3.195}_{-1.911}$&1.42&0.5&$3.60_{-1.06}^{+1.02}$\\
			\textbf{OGLE-GD-ECL-11388} & 0.5684 $\pm$ 0.0410 & -1.901 $\pm$ 0.052 &-3.927 $\pm$ 0.055 &4.58$\pm$0.15 &9.014$\pm$0.44 &1.759$\pm$0.126 & $1.681^{+0.127}_{-0.111}$&0.97&0.313&$3.71_{-0.15}^{+0.14}$\\
			OGLE-GD-ECL-00586 & -0.0684 $\pm$ 0.2731 & -6.921 $\pm$ 0.460 &3.694 $\pm$ 0.449 &- &13.45$\pm$0.18 &- & $5.414^{+3.860}_{-2.312}$&0.90&0.3&$4.41_{-1.16}^{+1.20}$\\
			OGLE-GD-ECL-00998 & 0.3419 $\pm$ 0.0724 & -7.063 $\pm$ 0.128 &2.373 $\pm$ 0.120 &4.84$\pm$0.45 &11.53$\pm$0.10 &2.924$\pm$0.619 & $2.774^{+0.801}_{-0.515}$&1.00&0.32&$3.96_{-0.55}^{+0.44}$\\
			OGLE-GD-ECL-03782 & 0.2652 $\pm$ 0.1555 & -6.738 $\pm$ 0.256 &2.802 $\pm$ 0.234 &5.54$\pm$1.27 &12.74$\pm$0.14 &3.770$\pm$2.210 & $3.399^{+2.429}_{-1.187}$&1.24&0.4&$4.52_{-1.17}^{+0.93}$\\
			\textbf{OGLE-GD-ECL-08577} & 0.4869 $\pm$ 0.0463 & -14.264 $\pm$ 0.075 &-0.781 $\pm$ 0.060 &4.51$\pm$0.20 &11.84$\pm$0.01 &2.053$\pm$0.195 & $1.949^{+0.200}_{-0.167}$&1.00&0.31&$3.62_{-0.21}^{+0.19}$\\
			\midrule
			\multicolumn{16}{c}{Discovered by cross-match of the sdB candidate catalogue \citep{gaia_catalog} with the ATLAS survey}\\ \midrule
			J080.5805+10.6719 & 1.3803 $\pm$ 0.0363 & -0.674 $\pm$ 0.065 &-6.971 $\pm$ 0.053 &5.17$\pm$0.05 &8.700$\pm$0.30 &0.724$\pm$0.019 & $0.710^{+0.018}_{-0.017}$\\
			J296.1785+54.8285 & 0.5856 $\pm$ 0.0473 & 2.227 $\pm$ 0.116 &-1.361 $\pm$ 0.101 &4.61$\pm$0.17 &7.862$\pm$0.41 &1.707$\pm$0.137 & $1.628^{+0.138}_{-0.118}$\\
			J084.4719-00.8239 & 0.8389 $\pm$ 0.0460 & -2.039 $\pm$ 0.079 &-0.774 $\pm$ 0.071 &4.82$\pm$0.11 &6.904$\pm$0.32 &1.192$\pm$0.065 & $1.152^{+0.065}_{-0.059}$\\
			J356.2668+50.9652 & 0.3896 $\pm$ 0.0673 & -3.380 $\pm$ 0.092 &-0.715 $\pm$ 0.072 &4.42$\pm$0.37 &9.163$\pm$0.12 &2.566$\pm$0.443 & $2.327^{+0.437}_{-0.324}$\\
			J109.7402+07.6536 & 0.4464 $\pm$ 0.0642 & -1.273 $\pm$ 0.117 &-0.191 $\pm$ 0.102 &3.48$\pm$0.31 &5.786$\pm$0.22 &2.240$\pm$0.322 & $2.077^{+0.326}_{-0.251}$\\
			\textbf{J129.0542-08.0399} & 0.6364 $\pm$ 0.0783 & -4.740 $\pm$ 0.114 &-0.145 $\pm$ 0.077 &4.30$\pm$0.26 &8.664$\pm$0.05 &1.571$\pm$0.193 & $1.488^{+0.198}_{-0.158}$\\
			J311.6590+51.7931 & 0.9476 $\pm$ 0.0313 & 3.139 $\pm$ 0.062 &-7.766 $\pm$ 0.055 &5.11$\pm$0.07 &9.848$\pm$0.23 &1.055$\pm$0.034 & $1.025^{+0.034}_{-0.032}$\\
			J311.6590+51.7931 & 0.9476 $\pm$ 0.0313 & 3.139 $\pm$ 0.062 &-7.766 $\pm$ 0.055 &5.11$\pm$0.07 &9.848$\pm$0.23 &1.055$\pm$0.034 & $1.025^{+0.034}_{-0.032}$\\
			\textbf{J079.5290-23.1458} & 0.5047 $\pm$ 0.0547 & 0.225 $\pm$ 0.066 &4.642 $\pm$ 0.081 &4.44$\pm$0.23 &9.263$\pm$0.47 &1.981$\pm$0.214 & $1.835^{+0.205}_{-0.169}$\\
			J018.4128+22.9608 & 0.6973 $\pm$ 0.0949 & 1.559 $\pm$ 0.186 &-2.389 $\pm$ 0.156 &5.86$\pm$0.29 &8.923$\pm$0.60 &1.434$\pm$0.195 & $1.342^{+0.197}_{-0.154}$\\
			J112.2726-18.6176 & 0.4980 $\pm$ 0.0422 & -3.836 $\pm$ 0.052 &5.124 $\pm$ 0.062 &4.42$\pm$0.18 &9.972$\pm$0.27 &2.008$\pm$0.170 & $1.902^{+0.169}_{-0.144}$\\
			J160.5032-12.1031 & 0.4170 $\pm$ 0.1020 & -2.816 $\pm$ 0.219 &-3.608 $\pm$ 0.154 &4.55$\pm$0.53 &9.761$\pm$0.36 &2.398$\pm$0.586 & $2.002^{+0.458}_{-0.329}$\\
			J286.6485+28.1219 & 0.5398 $\pm$ 0.0438 & -3.205 $\pm$ 0.066 &-7.776 $\pm$ 0.076 &4.31$\pm$0.17 &10.27$\pm$0.23 &1.852$\pm$0.150 & $1.766^{+0.151}_{-0.129}$\\
			J316.0059+34.6100 & 0.1817 $\pm$ 0.0990 & -2.780 $\pm$ 0.130 &-1.760 $\pm$ 0.152 &3.77$\pm$1.18 &10.06$\pm$0.33 &5.503$\pm$2.998 & $3.870^{+1.649}_{-1.005}$\\
			J306.4062-12.0043 & 0.3279 $\pm$ 0.1144 & -7.108 $\pm$ 0.182 &-10.029 $\pm$ 0.107 &3.94$\pm$0.75 &11.81$\pm$0.14 &3.049$\pm$1.064 & $2.718^{+1.181}_{-0.679}$\\
			J116.6972-26.0976 & 0.4778 $\pm$ 0.0705 & -0.258 $\pm$ 0.116 &0.393 $\pm$ 0.108 &5.07$\pm$0.32 &5.037$\pm$4.93 &2.092$\pm$0.308 & $1.993^{+0.347}_{-0.260}$\\
			\textbf{J315.0724-14.1901} & 0.4502 $\pm$ 0.0836 & -5.938 $\pm$ 0.129 &-1.084 $\pm$ 0.091 &4.88$\pm$0.40 &10.51$\pm$0.07 &2.221$\pm$0.412 & $2.073^{+0.455}_{-0.322}$\\
			J274.5791+06.8991 & 0.1457 $\pm$ 0.1127 & 0.239 $\pm$ 0.162 &-3.295 $\pm$ 0.175 &3.09$\pm$1.67 &9.870$\pm$0.62 &6.863$\pm$5.308 & $4.593^{+2.587}_{-1.453}$\\
			J247.4613+02.3926 & 0.2961 $\pm$ 0.0853 & 0.026 $\pm$ 0.141 &1.415 $\pm$ 0.093 &3.74$\pm$0.62 &7.140$\pm$1.63 &3.377$\pm$0.972 & $3.019^{+1.070}_{-0.656}$\\
			J283.0750-21.7974 & 1.1064 $\pm$ 0.0564 & 6.858 $\pm$ 0.085 &-7.440 $\pm$ 0.071 &3.98$\pm$0.11 &8.792$\pm$0.15 &0.903$\pm$0.046 & $0.884^{+0.047}_{-0.043}$\\
			J089.3714-14.1662 & 1.0591 $\pm$ 0.0772 & 0.747 $\pm$ 0.123 &-2.586 $\pm$ 0.127 &6.06$\pm$0.15 &8.089$\pm$0.73 &0.944$\pm$0.068 & $0.921^{+0.072}_{-0.062}$\\
			J283.0316+14.763 & 0.8698 $\pm$ 0.0359 & -3.058 $\pm$ 0.059 &-14.661 $\pm$ 0.066 &4.68$\pm$0.08 &10.86$\pm$0.14 &1.149$\pm$0.047 & $1.114^{+0.046}_{-0.043}$\\
			J280.1767+07.0560 & 0.4815 $\pm$ 0.0699 & 0.479 $\pm$ 0.123 &3.214 $\pm$ 0.145 &4.83$\pm$0.31 &8.978$\pm$0.69 &2.076$\pm$0.301 & $1.984^{+0.342}_{-0.256}$\\
			\textbf{J282.4644-13.6762} & 1.5653 $\pm$ 0.0428 & 2.661 $\pm$ 0.076 &-13.978 $\pm$ 0.070 &5.34$\pm$0.05 &10.14$\pm$0.14 &0.638$\pm$0.017 & $0.627^{+0.017}_{-0.016}$\\
			J096.6239-02.8462 & 0.4611 $\pm$ 0.0844 & 0.759 $\pm$ 0.118 &-0.748 $\pm$ 0.129 &4.35$\pm$0.39 &6.177$\pm$1.19 &2.168$\pm$0.396 & $2.065^{+0.477}_{-0.331}$\\
			J308.2100+24.1190 & 0.7881 $\pm$ 0.0347 & -9.323 $\pm$ 0.052 &-7.410 $\pm$ 0.050 &4.19$\pm$0.09 &10.09$\pm$0.11 &1.268$\pm$0.055 & $1.226^{+0.054}_{-0.050}$\\
			J088.7202+77.7617 & 0.7646 $\pm$ 0.0887 & 1.169 $\pm$ 0.133 &1.918 $\pm$ 0.147 &5.23$\pm$0.25 &7.577$\pm$0.89 &1.307$\pm$0.151 & $1.253^{+0.160}_{-0.128}$\\
			\textbf{J351.7186+12.5060} & 1.2448 $\pm$ 0.0555 & 8.830 $\pm$ 0.114 &-5.366 $\pm$ 0.058 &4.78$\pm$0.09 &9.378$\pm$0.10 &0.803$\pm$0.035 & $0.785^{+0.035}_{-0.033}$\\
			J294.7689+11.1822 & 0.8013 $\pm$ 0.0578 & -1.848 $\pm$ 0.087 &-10.039 $\pm$ 0.073 &4.42$\pm$0.15 &9.953$\pm$0.20 &1.247$\pm$0.090 & $1.211^{+0.093}_{-0.081}$\\
			J331.6658+32.7267 & 0.4018 $\pm$ 0.1109 & -2.392 $\pm$ 0.141 &-2.276 $\pm$ 0.216 &4.98$\pm$0.59 &9.555$\pm$0.41 &2.488$\pm$0.686 & $2.171^{+0.648}_{-0.427}$\\
			J263.9315+09.1436 & 2.0485 $\pm$ 0.0633 & -8.817 $\pm$ 0.119 &-9.889 $\pm$ 0.101 &4.24$\pm$0.06 &8.302$\pm$0.12 &0.488$\pm$0.015 & $0.482^{+0.015}_{-0.014}$\\
			J340.2132+54.6308 & 0.6631 $\pm$ 0.0393 & -1.350 $\pm$ 0.060 &1.979 $\pm$ 0.060 &4.08$\pm$0.12 &6.869$\pm$0.77 &1.508$\pm$0.089 & $1.447^{+0.089}_{-0.079}$\\
			J320.8561-11.8111 & 1.5770 $\pm$ 0.0531 & -0.013 $\pm$ 0.099 &-20.000 $\pm$ 0.088 &4.44$\pm$0.07 &9.958$\pm$0.10 &0.634$\pm$0.021 & $0.623^{+0.021}_{-0.020}$\\
			J306.2869+42.7907 & 0.9446 $\pm$ 0.0371 & 2.159 $\pm$ 0.063 &-3.432 $\pm$ 0.061 &4.97$\pm$0.08 &8.139$\pm$0.44 &1.058$\pm$0.041 & $1.028^{+0.041}_{-0.038}$\\
			J306.3118+58.8522 & 0.5054 $\pm$ 0.0995 & -0.750 $\pm$ 0.213 &-0.366 $\pm$ 0.175 &6.09$\pm$0.42 &7.181$\pm$0.77 &1.978$\pm$0.389 & $1.888^{+0.472}_{-0.320}$\\
			J286.5553-00.8563 & 0.8175 $\pm$ 0.0566 & -1.677 $\pm$ 0.090 &-2.360 $\pm$ 0.081 &5.31$\pm$0.15 &8.057$\pm$0.59 &1.223$\pm$0.084 & $1.187^{+0.087}_{-0.076}$\\
			J171.4930-20.1447 & 0.4499 $\pm$ 0.0438 & -8.461 $\pm$ 0.061 &-5.345 $\pm$ 0.043 &1.66$\pm$0.21 &8.401$\pm$0.11 &2.222$\pm$0.216 & $2.051^{+0.201}_{-0.169}$\\
			J301.0483+14.1972 & 0.4311 $\pm$ 0.0944 & 0.515 $\pm$ 0.135 &-0.660 $\pm$ 0.097 &5.06$\pm$0.47 &6.506$\pm$1.75 &2.319$\pm$0.507 & $2.218^{+0.662}_{-0.423}$\\
			J309.1155+23.8396 & 0.4990 $\pm$ 0.0912 & -3.480 $\pm$ 0.130 &-4.315 $\pm$ 0.127 &5.48$\pm$0.39 &10.71$\pm$0.29 &2.004$\pm$0.366 & $1.917^{+0.444}_{-0.308}$\\
			J265.3145+29.5881 & 0.0206 $\pm$ 0.0330 & -2.156 $\pm$ 0.055 &-3.773 $\pm$ 0.059 &-4.3$\pm$3.47 &7.285$\pm$0.42 &48.54$\pm$77.76 & $8.288^{+1.758}_{-1.360}$\\
			J122.1109+32.0418 & 1.1859 $\pm$ 0.0466 & -10.565 $\pm$ 0.077 &2.206 $\pm$ 0.056 &4.16$\pm$0.08 &8.963$\pm$0.04 &0.843$\pm$0.033 & $0.823^{+0.033}_{-0.030}$\\
			J176.8103+61.2589 & 1.2162 $\pm$ 0.0394 & -25.921 $\pm$ 0.064 &-7.395 $\pm$ 0.062 &3.85$\pm$0.07 &10.58$\pm$0.02 &0.822$\pm$0.026 & $0.802^{+0.026}_{-0.024}$\\
			J309.9820-15.496 & 0.8922 $\pm$ 0.0790 & 6.778 $\pm$ 0.126 &-5.284 $\pm$ 0.075 &4.31$\pm$0.19 &9.238$\pm$0.15 &1.120$\pm$0.099 & $1.093^{+0.107}_{-0.090}$\\
			J220.2201-03.1480 & 1.3336 $\pm$ 0.0589 & 6.857 $\pm$ 0.127 &-39.698 $\pm$ 0.089 &4.44$\pm$0.09 &11.84$\pm$0.05 &0.749$\pm$0.033 & $0.735^{+0.033}_{-0.030}$\\
			J126.3249+11.5184 & 0.6919 $\pm$ 0.0501 & -5.017 $\pm$ 0.085 &-0.797 $\pm$ 0.053 &3.84$\pm$0.15 &8.178$\pm$0.07 &1.445$\pm$0.104 & $1.379^{+0.103}_{-0.090}$\\
			J130.2554+39.938 & 0.6579 $\pm$ 0.0632 & 2.820 $\pm$ 0.090 &-2.846 $\pm$ 0.070 &4.53$\pm$0.20 &8.460$\pm$0.37 &1.519$\pm$0.146 & $1.433^{+0.142}_{-0.119}$\\
			J097.1064-18.7484 & 1.3179 $\pm$ 0.0309 & 4.406 $\pm$ 0.062 &-8.549 $\pm$ 0.060 &3.79$\pm$0.05 &8.108$\pm$0.19 &0.758$\pm$0.017 & $0.742^{+0.017}_{-0.016}$\\
			J096.5527-21.1251 & 0.2694 $\pm$ 0.0531 & 0.417 $\pm$ 0.075 &0.931 $\pm$ 0.097 &3.38$\pm$0.42 &6.275$\pm$2.14 &3.711$\pm$0.731 & $3.154^{+0.613}_{-0.454}$\\
			J225.0246-28.6597 & 0.4906 $\pm$ 0.1126 & -2.628 $\pm$ 0.314 &-10.769 $\pm$ 0.284 &4.55$\pm$0.49 &11.32$\pm$0.18 &2.038$\pm$0.467 & $1.973^{+0.646}_{-0.399}$\\
			J003.4753+44.8905 & 1.3319 $\pm$ 0.0407 & -3.707 $\pm$ 0.049 &-6.840 $\pm$ 0.030 &4.86$\pm$0.06 &8.699$\pm$0.24 &0.750$\pm$0.022 & $0.735^{+0.022}_{-0.021}$\\
			J297.1584+46.3857 & 0.3320 $\pm$ 0.0604 & -2.657 $\pm$ 0.113 &-8.867 $\pm$ 0.126 &4.63$\pm$0.39 &11.86$\pm$0.22 &3.012$\pm$0.547 & $2.775^{+0.594}_{-0.422}$\\
			J305.5398+21.9490 & 4.3828 $\pm$ 0.2266 & -0.028 $\pm$ 0.312 &-8.819 $\pm$ 0.336 &5.73$\pm$0.11 &7.249$\pm$0.23 &0.228$\pm$0.011 & $0.227^{+0.012}_{-0.011}$\\
			\midrule
			\multicolumn{16}{c}{Published HW Vir systems}\\ \midrule
			HW-Vir & 5.7972 $\pm$ 0.0849 & 8.969 $\pm$ 0.175 &-15.677 $\pm$ 0.107 &4.42$\pm$0.03 &6.893$\pm$0.10 &0.172$\pm$0.002 & $0.171^{+0.002}_{-0.002}$\\
			V2008-1753 & 0.3866 $\pm$ 0.1238 & -4.219 $\pm$ 0.213 &-8.610 $\pm$ 0.121 &4.93$\pm$0.69 &11.90$\pm$0.20 &2.586$\pm$0.828 & $2.442^{+1.145}_{-0.626}$\\
			NSVS14256825 & 1.1929 $\pm$ 0.0599 & 8.063 $\pm$ 0.090 &1.133 $\pm$ 0.062 &3.62$\pm$0.10 &7.798$\pm$0.04 &0.838$\pm$0.042 & $0.820^{+0.043}_{-0.039}$\\
			2M1938+4603 & 2.4952 $\pm$ 0.0404 & 5.196 $\pm$ 0.077 &-4.638 $\pm$ 0.077 &4.12$\pm$0.03 &6.352$\pm$0.20 &0.400$\pm$0.006 & $0.396^{+0.006}_{-0.006}$\\
			AA-Dor & 2.7188 $\pm$ 0.0588 & -12.109 $\pm$ 0.096 &51.071 $\pm$ 0.122 &3.33$\pm$0.04 &9.761$\pm$0.04 &0.367$\pm$0.007 & $0.364^{+0.008}_{-0.007}$\\
			HS2231+2441 & 0.9331 $\pm$ 0.0733 & 12.467 $\pm$ 0.209 &-19.217 $\pm$ 0.154 &4.03$\pm$0.17 &10.98$\pm$0.07 &1.071$\pm$0.084 & $1.039^{+0.087}_{-0.074}$\\
			NSVS7826147 & 1.9007 $\pm$ 0.0476 & 0.012 $\pm$ 0.074 &-17.025 $\pm$ 0.096 &4.37$\pm$0.05 &9.137$\pm$0.12 &0.526$\pm$0.013 & $0.518^{+0.013}_{-0.012}$\\
			SDSSJ1622 & 0.4672 $\pm$ 0.0562 & -3.406 $\pm$ 0.106 &-2.223 $\pm$ 0.128 &4.59$\pm$0.26 &9.291$\pm$0.27 &2.140$\pm$0.257 & $1.974^{+0.246}_{-0.199}$\\
			SDSSJ0820+0008 & 0.6609 $\pm$ 0.0632 & 0.567 $\pm$ 0.098 &-2.100 $\pm$ 0.063 &4.28$\pm$0.20 &6.869$\pm$0.93 &1.513$\pm$0.144 & $1.440^{+0.147}_{-0.123}$\\
			SDSSJ192059 & 0.3987 $\pm$ 0.0488 & -2.150 $\pm$ 0.079 &-2.809 $\pm$ 0.082 &3.77$\pm$0.26 &8.514$\pm$0.47 &2.508$\pm$0.306 & $2.342^{+0.310}_{-0.247}$\\
			ASASJ102322 & 3.7390 $\pm$ 0.0599 & -33.259 $\pm$ 0.059 &-20.126 $\pm$ 0.088 &4.57$\pm$0.03 &9.656$\pm$0.02 &0.267$\pm$0.004 & $0.265^{+0.004}_{-0.004}$\\
			EC10246-2707 & 0.8953 $\pm$ 0.0632 & -4.571 $\pm$ 0.108 &-5.413 $\pm$ 0.104 &4.20$\pm$0.15 &8.693$\pm$0.23 &1.116$\pm$0.078 & $1.081^{+0.080}_{-0.070}$\\
			HS0705+6700 & 0.8056 $\pm$ 0.0498 & -0.409 $\pm$ 0.061 &-7.637 $\pm$ 0.070 &4.15$\pm$0.13 &9.039$\pm$0.28 &1.241$\pm$0.076 & $1.195^{+0.077}_{-0.068}$\\
			Konkoly & 0.3538 $\pm$ 0.1004 & 0.277 $\pm$ 0.166 &-3.026 $\pm$ 0.153 &4.96$\pm$0.61 &9.635$\pm$0.67 &2.826$\pm$0.802 & $2.368^{+0.662}_{-0.448}$\\
			VSXJ075+7224 & 0.4939 $\pm$ 0.0881 & 3.463 $\pm$ 0.125 &1.338 $\pm$ 0.147 &4.98$\pm$0.38 &9.363$\pm$0.24 &2.024$\pm$0.361 & $1.814^{+0.338}_{-0.252}$\\
			NY-Vir & 1.8116 $\pm$ 0.0632 & -6.112 $\pm$ 0.127 &-11.914 $\pm$ 0.093 &4.68$\pm$0.07 &9.028$\pm$0.14 &0.551$\pm$0.019 & $0.544^{+0.019}_{-0.018}$\\
			PTF1J0724+1253 & 0.2496 $\pm$ 0.1612 & -1.187 $\pm$ 0.371 &-2.091 $\pm$ 0.371 &5.00$\pm$1.40 &9.920$\pm$0.66 &4.006$\pm$2.587 & $2.502^{+0.997}_{-0.635}$\\
			PTF1J0113+2257 & 0.6973 $\pm$ 0.0949 & 1.559 $\pm$ 0.186 &-2.389 $\pm$ 0.156 &5.86$\pm$0.29 &8.923$\pm$0.60 &1.434$\pm$0.195 & $1.342^{+0.197}_{-0.154}$\\
			\bottomrule
			\label{gaia}
		\end{longtable}
		
		\newpage
		\begin{longtable}{lcccccccccccccccc}
			\caption{Gaia parallaxes, proper motions and calculated reduced proper motions, distances, absolute G magnitudes and reddening of the white dwarf candidates}\\	
			\toprule \hline
			%	Target & plx  & pm\_ra & pm\_dec & Gmag\_abs & red\_pm & distance & distance (BJ)&$A_G$ & E(B-V) & Gmag\_abs\_corr\\
			Target & parallax  & proper motion in RA & proper motion in DEC & $\rm M_G$ & reduced proper motion & distance & distance \citep{distances}&$A_G$ & E(B-V) & reddening corrected $M_G$\\
			& mas  &mas/yr &mas/yr&mag&&kpc&kpc\\  \midrule
			\textbf{OGLE-BLG-ECL-000091$^1$} & 2.4371 $\pm$ 0.4993 & -8.415 $\pm$ 0.815 &-11.326 $\pm$ 0.709 &11.0$\pm$0.44 &14.87$\pm$0.13 &0.410$\pm$0.084 & $0.441^{+0.191}_{-0.101}$&0.30&0.128&$10.6_{-0.78}^{+0.57}$\\	
			OGLE-BLG-ECL-207454$^2$ & 6.3403 $\pm$ 1.4567 & -7.147 $\pm$ 1.491 &-7.039 $\pm$ 1.391 &13.4$\pm$0.49 &14.46$\pm$0.26 &0.157$\pm$0.036 & $0.177^{+5.471}_{-0.177}$&0.18&0.065&$13.0_{-7.51}^{+inf}$\\
			OGLE-BLG-ECL-192029$^2$ & 2.0833 $\pm$ 0.4635 & -2.160 $\pm$ 1.046 &-14.402 $\pm$ 0.883 &11.1$\pm$0.48 &15.38$\pm$0.14 &0.480$\pm$0.106 & $0.522^{+0.304}_{-0.139}$&0.415&0.157&$10.5_{-0.99}^{+0.67}$\\
			OGLE-GD-ECL-09869$^5$ & 0.6784 $\pm$ 0.5749 & -10.260 $\pm$ 1.476 &-2.394 $\pm$ 1.111 &9.31$\pm$1.84 &15.27$\pm$0.29 &1.474$\pm$1.249 & $2.753^{+3.088}_{-1.548}$&1.32&0.45&$6.63_{-1.63}^{+1.79}$\\
			OGLE-GD-ECL-07446$^5$ & 0.5187 $\pm$ 0.3764 & -8.549 $\pm$ 0.886 &1.546 $\pm$ 0.637 &8.10$\pm$1.57 &14.22$\pm$0.22 &1.927$\pm$1.398 & $2.384^{+2.505}_{-1.110}$&0.80&0.275&$6.84_{-1.55}^{+1.36}$\\
			OGLE-BLG-ECL-322700$^2$ & 1.5609 $\pm$ 0.2189 & 1.270 $\pm$ 0.468 &-3.828 $\pm$ 0.413 &8.88$\pm$0.30 &10.94$\pm$0.46 &0.640$\pm$0.089 & $0.651^{+0.121}_{-0.088}$&0.34&0.12&$8.51_{-0.37}^{+0.31}$\\
			\textbf{J186.9106-30.7203$^4$} & 2.2032 $\pm$ 0.1113 & -39.388 $\pm$ 0.216 &-15.242 $\pm$ 0.124 &8.47$\pm$0.10 &14.88$\pm$0.02 &0.453$\pm$0.022 & $0.449^{+0.024}_{-0.021}$\\
			\bottomrule
			\label{gaia_wd}	
		\end{longtable}
		\begin{longtable}{lcccccccccccccccc}
			\caption{Gaia parallaxes, proper motions and calculated reduced proper motions, distances, absolute G magnitudes and reddening of central stars of planetary nebula from \citet{cat_pn}}\\	
			\toprule \hline
			%Target & plx  & pm\_ra & pm\_dec & Gmag\_abs & red\_pm & distance & distance (BJ)&$A_G$ & E(B-V) & Gmag\_abs\_corr\\
			Target & parallax  & proper motion in RA & proper motion in DEC & $\rm M_G$ & reduced proper motion & distance & distance \citep{distances}&$A_G$ & E(B-V) & reddening corrected $M_G$\\
			& mas  &mas/yr &mas/yr&mag&&kpc&kpc\\  \midrule
			
			OGLE-BLG-ECL-000111$^1$ & -0.6078 $\pm$ 0.3030 & -1.016 $\pm$ 0.451 &-4.317 $\pm$ 0.403 &- &11.59$\pm$0.43 &- & $7.238^{+4.519}_{-2.906}$&1.48&0.5&$2.58_{-1.05}^{+1.11}$\\
			OGLE-BLG-ECL-159262$^3$ & 0.8984 $\pm$ 0.5485 & -6.094 $\pm$ 0.961 &-8.566 $\pm$ 0.739 &8.85$\pm$1.32 &14.20$\pm$0.19 &1.113$\pm$0.679 & $3.196^{+4.243}_{-2.045}$&1.49&0.5&$5.07_{-1.83}^{+2.21}$\\
			J277.8274+26.9367$^4$ & 0.3286 $\pm$	0.0440 &	-1.936 $\pm$	0.052 &	0.692 $\pm$	0.070 & $2.52 \pm 0.29$ & 6.5 $\pm$ 0.39 & $3.099 \pm 0.415$ & $2.768^{+0.394}_{-0.310}$\\
			
			%	2.523038 +/- 0.292520 +/- 0.290763      2.795914 2.210874:  6.504770 +- 0.394856 2.729243 -0.289660 +0.258302 0.328600 0.044000
			
			\bottomrule
			\label{gaia_pn}
		\end{longtable}
